Less Is More: Tuning Configurable Systems with Imperfect Fidelity

Configuration tuning is essential for optimizing the performance of highly configurable systems, e.g., throughput or runtime, under a given environment. Yet, this is a challenging process as there can be many options to tune, and configuration measurement is often highly expensive. In this paper, we demonstrate the phenomenon of ``less can be more'': system configuration tuning can be greatly improved with much superior budget utilization by partially tuning under the imperfect-fidelity---an environment that is similar, but cheaper to measure, compared with the concerned perfect-fidelity of environment under which the system should be tuned. We codify a conceptual framework of fidelity for configurable systems, drawing on which allows us to propose MFTune, a tuner that proactively explores in the space of $>10^4$ possible imperfect-fidelity settings to approximate a useful one, which strikes for the wideness of tuning. This creates high-quality seeds for the perfect-fidelity, which in turn ensures the tuning depth. Experiment results against $10$ state-of-the-art tuners, obtained from running diverse real-world systems for $19$ months $24 \times 7$, show that MFTune performs considerably better on $83.33$\% cases with up to $19.34\%$ improvement while achieving hours of budget saving in general.

==> figures/alpha_perf.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18} 

\begin{tikzpicture}

%================ left: bar chart ================%
\begin{axis}[
   % tick label style={font=\Large},
   % label style={font=\Large},
   % legend style={font=\large},
    name=leftaxis,
    height=4cm, width=5cm,
    ybar=0pt,
    bar width=15pt,
    xmin=0.5, xmax=5.5,
    ymin=0, ymax=1,
    xlabel={$\alpha$ value},
    xtick={1,2,3,4,5},
    xticklabels={0.1,0.3,0.5,0.7,0.9},
    ylabel={},                         
    axis y line*=left,
    axis x line*=bottom,
    x axis line style={-stealth},
    y axis line style={-stealth},
    % yticklabel style={red!70!black},
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.02,0.98)}, anchor=north west},
]
\addplot[fill=teal!50, draw=black] coordinates {
  (1,0.5415) (2, 0.6768) (3,0.2618) (4,0.3273) (5,0.638)
};
% \addlegendentry{Average Rank};
\end{axis}



%===average rank/ ranked best ===========%
\node[rotate=90, anchor=center] at ($(leftaxis.west)+(-25pt,0)$) {Normalized avg. performance};

\end{tikzpicture}
\endgroup
\end{document}


==> figures/diss1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=6cm, % Adjusted size: smaller width and height
        xlabel={Budget ($\#$ measurements)},
        ylabel={Throughput (tps)},
        xmin=1, xmax=500,
        xtick={1,100,200,300,400,500},
        % 设置纵轴范围和刻度
        ymin=240, ymax=450,
        ytick={250,300,350,400,450,500},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.2,1.05)}, anchor=south east,
          legend cell align=left
        }
    ]


%     \addplot[
%         teal,
%         mark=square,mark options={thick},
%         ultra thick
%     ] coordinates {
% (1,360.41)
% (100,385.49)
% (200,400.39)
% (300,400.39)
% (400,400.39)
% (500,406.58)
% (600,406.58)
% (700,406.58)
% (800,406.58)
%     }; 

    \addplot[
        red,
        mark=triangle,mark options={thick,solid},
        ultra thick,dashed
    ] coordinates {
(1, 295.31)
% (50, 420.29)
(100, 422.68)
% (150, 422.68)
(200, 422.68)
% (250, 422.68)
(300, 422.68)
% (350, 422.68)
(400, 422.68)
% (450, 422.68)
(482, 422.68)
    }; 


        \addplot[
        red,
        mark=o,mark options={thick},
        ultra thick
    ] coordinates {
(1, 257.8133)
% (50, 258.4577)
(100, 260.6814)
% (150, 260.6814)
(200, 260.6814)
% (250, 260.6814)
(300, 260.6814)
% (350, 260.6814)
(400, 260.6814)
% (450, 260.6814)
(482, 288.3070)
    }; 
% ========= (mean + std) =========
\addplot[
    name path=upper_low,
    draw=none
] coordinates {
(1, 257.8133 + 24.1552)   
% (50, 258.4577 + 26.7778)
(100, 260.6814 + 27.0207)
% (150, 260.6814 + 27.0207)
(200, 260.6814 + 27.0207)
% (250, 260.6814 + 27.0207)
(300, 260.6814 + 27.0207)
% (350, 260.6814 + 27.0207)
(400, 260.6814 + 27.0207)
% (450, 260.6814 + 27.0207)
(482, 288.3070 + 27.0207)
};
% ========= (mean - std) =========
\addplot[
    name path=lower_low,
    draw=none
] coordinates {
(1, 257.8133 - 24.1552)
% (50, 258.4577 - 26.7778)
(100, 260.6814 - 27.0207)
% (150, 260.6814 - 27.0207)
(200, 260.6814 - 27.0207)
% (250, 260.6814 - 27.0207)
(300, 260.6814 - 27.0207)
% (350, 260.6814 - 27.0207)
(400, 260.6814 - 27.0207)
% (450, 260.6814 - 27.0207)
(482, 288.3070 - 27.0207)
};
% ========= file shading =========
\addplot[
    red!30,
    fill opacity=0.30,
] fill between[
    of=upper_low and lower_low,
];

%\legend{w/ requirement, w/o requirement}
   
% \addlegendentry{Tuning in \textit{fidelity-1} test for \textit{fidelity-1}}
% \addlegendentry{Tuning in \textit{fidelity-2} test for \textit{fidelity-2}}
% \addlegendentry{Tuning in \textit{fidelity-2} test for \textit{fidelity-1}}
    \end{axis}

% \draw[thick,->] (2.5,2.7) -- (3,3.6);
% \node at (3,3.8) {took $67$ hours};


%   \draw[thick,->] (2.53,2.5) -- (3,0.6);
%    \draw[thick,->] (2.6,1.7) -- (2.8,0.6);
%   \node at (3,0.4) {took $31$ hours};
\end{tikzpicture}
\end{document}

==> figures/diss2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{amsmath}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=10.8cm, height=7cm, % Adjusted size: smaller width and height
        xlabel={Iteration in \approach},
        ylabel={Throughput (tps)},
        xmin=1, xmax=45,
        xtick={1,10,20,30,40},
        ymin=240, ymax=470,
        ytick={250,300,350,400,450,500,550,600},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
        cells={align=left},
          draw=none, fill=none,
          at={(1.05,0.35)}, anchor=south east,
          legend cell align=left
        }
    ]
\addplot[
red,
mark=o,mark options={thick,solid},
ultra thick, forget plot
] coordinates {
(1, 295.3100)
% (2, 333.2984)
% (3, 394.0390)
(4, 400.0155)
% (5, 403.2260)
% (6, 404.0660)
(7, 404.7695)
% (8, 405.3785)
% (9, 405.8585)
(10, 405.9460)
% (11, 406.1475)
% (12, 406.1475)
(13, 406.4805)
% (14, 407.0585)
% (15, 407.7295)
(16, 409.5440)
% (17, 410.8455)
% (18, 410.9035)
(19, 410.9815)
% (20, 411.3655)
% (21, 411.3655)
(22, 411.3655)
% (23, 411.7435)
% (24, 412.1720)
(25, 412.1720)
% (26, 412.6300)
% (27, 415.7005)
(28, 419.4725)
% (29, 423.6570)
% (30, 427.6780)
(31, 430.0795)
% (32, 433.6425)
% (33, 434.8515)
(34, 436.7520)
% (35, 439.0000)
% (36, 441.0370)
(37, 441.4955)
% (38, 441.9860)
% (39, 442.3305)
(40, 442.3490)
% (41, 444.3295)
% (42, 444.5915)
% (43, 444.8515)
(44, 444.8515)
}; 

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(1, 317.3100)
% (2, 383.8354)
% (3, 406.8838)
(4, 409.1877)
% (5, 412.1693)
% (6, 412.5294)
(7, 412.6146)
% (8, 412.8366)
% (9, 413.1488)
(10, 413.1545)
% (11, 413.1793)
% (12, 413.1793)
(13, 413.3132)
% (14, 413.4889)
% (15, 414.1270)
(16, 416.3738)
% (17, 417.2021)
% (18, 417.1897)
(19, 417.1870)
% (20, 417.3477)
% (21, 417.3477)
(22, 417.3477)
% (23, 417.4981)
% (24, 417.6814)
(25, 417.6814)
% (26, 417.6893)
% (27, 420.9730)
(28, 426.8108)
% (29, 430.4911)
% (30, 434.4415)
(31, 435.7366)
% (32, 438.7956)
% (33, 440.4194)
(34, 442.6558)
% (35, 444.1040)
% (36, 447.1950)
(37, 447.2607)
% (38, 447.5683)
% (39, 447.6370)
(40, 447.6352)
% (41, 450.4259)
% (42, 450.5298)
% (43, 450.5851)
(44, 450.5851)
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(1, 270.3100)
% (2, 282.7615)
% (3, 381.1942)
(4, 390.8433)
% (5, 394.2827)
% (6, 395.6026)
(7, 396.9244)
% (8, 397.9204)
% (9, 398.5682)
(10, 398.7375)
% (11, 399.1157)
% (12, 399.1157)
(13, 399.6478)
% (14, 400.6281)
% (15, 401.3320)
(16, 402.7142)
% (17, 404.4889)
% (18, 404.6173)
(19, 404.7760)
% (20, 405.3833)
% (21, 405.3833)
(22, 405.3833)
% (23, 405.9889)
% (24, 406.6626)
(25, 406.6626)
% (26, 407.5707)
% (27, 410.4280)
(28, 412.1342)
% (29, 416.8229)
% (30, 420.9145)
(31, 424.4224)
% (32, 428.4894)
% (33, 429.2836)
(34, 430.8482)
% (35, 433.8960)
% (36, 434.8790)
(37, 435.7303)
% (38, 436.4037)
% (39, 437.0240)
(40, 437.0628)
% (41, 438.2331)
% (42, 438.6532)
% (43, 439.1179)
(44, 439.1179)

}; 

% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=square,mark options={thick},
ultra thick, forget plot
] coordinates {
(1, 257.8133)
% (2, 257.8133)
% (3, 258.4577)
(4, 258.4577)
% (5, 260.6814)
% (6, 260.6814)
(7, 260.6814)
% (8, 260.6814)
% (9, 260.6814)
(10, 260.6814)
% (11, 260.6814)
% (12, 260.6814)
(13, 260.6814)
% (14, 260.6814)
% (15, 260.6814)
(16, 260.6814)
% (17, 260.6814)
% (18, 260.6814)
(19, 260.6814)
% (20, 260.6814)
% (21, 260.6814)
(22, 260.6814)
% (23, 260.6814)
% (24, 265.9147)
(25, 288.3070)
% (26, 288.3070)
% (27, 288.3070)
(28, 293.0300)
% (29, 297.7650)
% (30, 301.7805)
(31, 301.7805)
% (32, 301.7805)
% (33, 301.7805)
(34, 307.7195)
% (35, 307.7195)
% (36, 312.4530)
(37, 312.4530)
% (38, 312.4530)
% (39, 312.4530)
(40, 312.4530)
% (41, 316.8880)
% (42, 316.8880)
% (43, 324.8220)
(44, 353.9050)

}; 

\addplot[
name path=upper_hi,
draw=none, forget plot
] coordinates {
(1, 281.9686)
% (2, 281.9686)
% (3, 285.2355)
(4, 285.2355)
% (5, 287.7021)
% (6, 287.7021)
(7, 287.7021)
% (8, 287.7021)
% (9, 287.7021)
(10, 287.7021)
% (11, 287.7021)
% (12, 287.7021)
(13, 287.7021)
% (14, 287.7021)
% (15, 287.7021)
(16, 287.7021)
% (17, 287.7021)
% (18, 287.7021)
(19, 287.7021)
% (20, 287.7021)
% (21, 287.7021)
(22, 287.7021)
% (23, 287.7021)
% (24, 298.5469)
(25, 316.4572)
% (26, 316.4572)
% (27, 316.4572)
(28, 323.1328)
% (29, 329.0287)
% (30, 332.6957)
(31, 332.6957)
% (32, 332.6957)
% (33, 332.6957)
(34, 340.7989)
% (35, 340.7989)
% (36, 344.9272)
(37, 344.9272)
% (38, 344.9272)
% (39, 344.9272)
(40, 344.9272)
% (41, 347.9807)
% (42, 347.9807)
% (43, 354.3438)
(44, 360.7290)

}; 

\addplot[
name path=lower_hi,
draw=none, forget plot
] coordinates {
(1, 233.6581)
% (2, 233.6581)
% (3, 231.6799)
(4, 231.6799)
% (5, 233.6607)
% (6, 233.6607)
(7, 233.6607)
% (8, 233.6607)
% (9, 233.6607)
(10, 233.6607)
% (11, 233.6607)
% (12, 233.6607)
(13, 233.6607)
% (14, 233.6607)
% (15, 233.6607)
(16, 233.6607)
% (17, 233.6607)
% (18, 233.6607)
(19, 233.6607)
% (20, 233.6607)
% (21, 233.6607)
(22, 233.6607)
% (23, 233.6607)
% (24, 233.2825)
(25, 260.1568)
% (26, 260.1568)
% (27, 260.1568)
(28, 262.9272)
% (29, 266.5013)
% (30, 270.8653)
(31, 270.8653)
% (32, 270.8653)
% (33, 270.8653)
(34, 274.6401)
% (35, 274.6401)
% (36, 279.9788)
(37, 279.9788)
% (38, 279.9788)
% (39, 279.9788)
(40, 279.9788)
% (41, 285.7953)
% (42, 285.7953)
% (43, 295.3002)
(44, 347.0810)
}; 

% ========= file shading =========
\addplot[
teal!30,
fill opacity=0.30, forget plot
] fill between[
of=upper_hi and lower_hi,
];
   

% =========stage division============
\addplot[
    gray,
    dashed,
    very thick, forget plot
] coordinates {
    (25,10)
    (25,490)
};





% ========= arrow =========
\draw[<->, thick]
(axis cs:24, 450)
--
(axis cs:1.5, 450)
node[midway, above, yshift=2pt]
{\small Progressive Diversity Sampling};


% 第二条箭头（例子：下方 refinement）
\draw[<->, thick]
(axis cs:26, 450)  % 左端点
--
(axis cs:44, 450) % 右端点
node[midway, above, yshift=2pt]
{\small Diversity-Preserved Tuning};



\addlegendimage{red, mark=o, mark options={thick,solid}, ultra thick}
\addlegendentry{Measuring under fair imperfect-fidelity setting \\(averaging all configurations in the sample set/population)}

\addlegendimage{teal, mark=square, mark options={thick}, ultra thick}
\addlegendentry{Measuring under perfect-fidelity setting \\(averaging the top $n$ configurations in the archive $\boldsymbol{\mathbfcal{A}}$)}

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/diss3.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{amsmath}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=10.5cm, height=6.7cm, % Adjusted size: smaller width and height
        xlabel={Iteration in \approach},
        ylabel={Throughput (tps)},
        xmin=1, xmax=45,
        xtick={1,10,20,30,40},
        ymin=240, ymax=470,
        ytick={250,300,350,400,450,500,550,600},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
        cells={align=left},
          draw=none, fill=none,
          at={(1.05,0.35)}, anchor=south east,
          legend cell align=left
        }
    ]
\addplot[
red,
mark=o,mark options={thick,solid},
ultra thick, forget plot
] coordinates {
(1, 341.2900)
% (2, 386.6900)
% (3, 397.4905)
(4, 401.6055)
% (5, 403.8845)
% (6, 404.6845)
(7, 404.9410)
% (8, 405.3785)
% (9, 405.9460)
(10, 405.9460)
% (11, 406.1475)
% (12, 406.4805)
(13, 406.9795)
% (14, 407.7295)
% (15, 409.5440)
(16, 410.1465)
% (17, 410.9035)
% (18, 410.9035)
(19, 411.3655)
% (20, 411.3655)
% (21, 411.3655)
(22, 411.7435)
% (23, 412.1720)
% (24, 412.1720)
(25, 412.1720)
% (26, 415.4870)
% (27, 416.0925)
(28, 422.2715)
% (29, 424.4100)
% (30, 429.1240)
(31, 432.8225)
% (32, 433.8765)
% (33, 436.4810)
(34, 437.5390)
% (35, 439.0000)
% (36, 441.2630)
(37, 441.9480)
% (38, 442.3305)
% (39, 442.3305)
(40, 442.9220)
% (41, 444.5915)
% (42, 444.7115)
% (43, 444.8515)
(44, 444.8515)
}; 

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(1, 349.2900)
% (2, 418.4063)
% (3, 408.1190)
(4, 409.7622)
% (5, 412.5296)
% (6, 412.6022)
(7, 412.6567)
% (8, 412.8366)
% (9, 413.1545)
(10, 413.1545)
% (11, 413.1793)
% (12, 413.3132)
(13, 413.4818)
% (14, 414.1270)
% (15, 416.3738)
(16, 416.6537)
% (17, 417.1897)
% (18, 417.1897)
(19, 417.3477)
% (20, 417.3477)
% (21, 417.3477)
(22, 417.4981)
% (23, 417.6814)
% (24, 417.6814)
(25, 417.6814)
% (26, 420.9839)
% (27, 421.0480)
(28, 429.7550)
% (29, 430.6559)
% (30, 435.3206)
(31, 438.2520)
% (32, 438.8219)
% (33, 442.6011)
(34, 442.9842)
% (35, 444.1040)
% (36, 447.1930)
(37, 447.5704)
% (38, 447.6370)
% (39, 447.6370)
(40, 447.8590)
% (41, 450.5298)
% (42, 450.5520)
% (43, 450.5851)
(44, 450.5851)

}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(1, 333.2900)
% (2, 354.9737)
% (3, 386.8620)
(4, 393.4488)
% (5, 395.2394)
% (6, 396.7668)
(7, 397.2253)
% (8, 397.9204)
% (9, 398.7375)
(10, 398.7375)
% (11, 399.1157)
% (12, 399.6478)
(13, 400.4772)
% (14, 401.3320)
% (15, 402.7142)
(16, 403.6393)
% (17, 404.6173)
% (18, 404.6173)
(19, 405.3833)
% (20, 405.3833)
% (21, 405.3833)
(22, 405.9889)
% (23, 406.6626)
% (24, 406.6626)
(25, 406.6626)
% (26, 409.9901)
% (27, 411.1370)
(28, 414.7880)
% (29, 418.1641)
% (30, 422.9274)
(31, 427.3930)
% (32, 428.9311)
% (33, 430.3609)
(34, 432.0938)
% (35, 433.8960)
% (36, 435.3330)
(37, 436.3256)
% (38, 437.0240)
% (39, 437.0240)
(40, 437.9850)
% (41, 438.6532)
% (42, 438.8710)
% (43, 439.1179)
(44, 439.1179)
}; 

% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=square,mark options={thick},
ultra thick, forget plot
] coordinates {
(1, 257.8133)
% (2, 258.4577)
% (3, 258.4577)
(4, 258.4577)
% (5, 260.6814)
% (6, 260.6814)
(7, 260.6814)
% (8, 260.6814)
% (9, 260.6814)
(10, 260.6814)
% (11, 260.6814)
% (12, 260.6814)
(13, 260.6814)
% (14, 260.6814)
% (15, 260.6814)
(16, 260.6814)
% (17, 260.6814)
% (18, 260.6814)
(19, 260.6814)
% (20, 260.6814)
% (21, 260.6814)
(22, 260.6814)
% (23, 260.6814)
% (24, 288.3070)
(25, 288.3070)
% (26, 288.3070)
% (27, 288.3070)
(28, 293.0300)
% (29, 297.7650)
% (30, 301.7805)
(31, 301.7805)
% (32, 301.7805)
% (33, 301.7805)
(34, 307.7195)
% (35, 307.7195)
% (36, 312.4530)
(37, 312.4530)
% (38, 312.4530)
% (39, 312.4530)
(40, 312.4530)
% (41, 316.8880)
% (42, 316.8880)
% (43, 350.1825)
(44, 353.9050)


}; 

\addplot[
name path=upper_hi,
draw=none, forget plot
] coordinates {
(1, 281.9686)
% (2, 285.2355)
% (3, 285.2355)
(4, 285.2355)
% (5, 287.7021)
% (6, 287.7021)
(7, 287.7021)
% (8, 287.7021)
% (9, 287.7021)
(10, 287.7021)
% (11, 287.7021)
% (12, 287.7021)
(13, 287.7021)
% (14, 287.7021)
% (15, 287.7021)
(16, 287.7021)
% (17, 287.7021)
% (18, 287.7021)
(19, 287.7021)
% (20, 287.7021)
% (21, 287.7021)
(22, 287.7021)
% (23, 287.7021)
% (24, 316.4572)
(25, 316.4572)
% (26, 316.4572)
% (27, 316.4572)
(28, 323.1328)
% (29, 329.0287)
% (30, 332.6957)
(31, 332.6957)
% (32, 332.6957)
% (33, 332.6957)
(34, 340.7989)
% (35, 340.7989)
% (36, 344.9272)
(37, 344.9272)
% (38, 344.9272)
% (39, 344.9272)
(40, 344.9272)
% (41, 347.9807)
% (42, 347.9807)
% (43, 358.8120)
(44, 360.7290)



}; 

\addplot[
name path=lower_hi,
draw=none, forget plot
] coordinates {
(1, 233.6581)
% (2, 231.6799)
% (3, 231.6799)
(4, 231.6799)
% (5, 233.6607)
% (6, 233.6607)
(7, 233.6607)
% (8, 233.6607)
% (9, 233.6607)
(10, 233.6607)
% (11, 233.6607)
% (12, 233.6607)
(13, 233.6607)
% (14, 233.6607)
% (15, 233.6607)
(16, 233.6607)
% (17, 233.6607)
% (18, 233.6607)
(19, 233.6607)
% (20, 233.6607)
% (21, 233.6607)
(22, 233.6607)
% (23, 233.6607)
% (24, 260.1568)
(25, 260.1568)
% (26, 260.1568)
% (27, 260.1568)
(28, 262.9272)
% (29, 266.5013)
% (30, 270.8653)
(31, 270.8653)
% (32, 270.8653)
% (33, 270.8653)
(34, 274.6401)
% (35, 274.6401)
% (36, 279.9788)
(37, 279.9788)
% (38, 279.9788)
% (39, 279.9788)
(40, 279.9788)
% (41, 285.7953)
% (42, 285.7953)
% (43, 341.5530)
(44, 347.0810)

}; 

% ========= file shading =========
\addplot[
teal!30,
fill opacity=0.30, forget plot
] fill between[
of=upper_hi and lower_hi,
];
   

% =========stage division============
\addplot[
    gray,
    dashed,
    very thick, forget plot
] coordinates {
    (25,10)
    (25,490)
};





% ========= arrow =========
\draw[<->, thick]
(axis cs:24, 450)
--
(axis cs:1.5, 450)
node[midway, above, yshift=2pt]
{\small Progressive Diversity Sampling};


% 第二条箭头（例子：下方 refinement）
\draw[<->, thick]
(axis cs:26, 450)  % 左端点
--
(axis cs:44, 450) % 右端点
node[midway, above, yshift=2pt]
{\small Diversity-Preserved Tuning};



\addlegendimage{red, mark=o, mark options={thick,solid}, ultra thick}
\addlegendentry{Measuring under fair imperfect-fidelity setting \\(averaging all configurations in the sample set/population)}

\addlegendimage{teal, mark=square, mark options={thick}, ultra thick}
\addlegendentry{Measuring under perfect-fidelity setting \\(averaging the top $n$ configurations in the archive $\boldsymbol{\mathbfcal{A}}$)}

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/fidelity_evo_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{plotmarks}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=0.60, xmax=1.0,
    ymin=40,  ymax=75,
    xlabel={Fidelity perfection},
    ylabel={Cost (s)},
    xlabel style={
    font=\scriptsize,
    at={(axis description cs:0.5,-0.15)},  % ← 贴近 X 轴
    anchor=north
    },
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.2,0.5)},  % ← 贴近 Y 轴
        anchor=south
    },
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line*=left,
    x axis line style={-stealth},
    y axis line style={-stealth},
    enlargelimits=false,
    clip=false,
]

% 1. PF
\addplot[
    only marks,
    mark=o,
    mark size=3.2pt,
    line width=0.8pt,
    draw=teal,
    fill=none,
]
table[row sep=\\]{
0.7576 52.3242\\
0.9273 57.7272\\
0.9515 61.1346\\
};

% 2. all points
\addplot[
    only marks,
    mark=star,
    mark size=2.3pt,
    draw=red,
    fill=red,
]
table[row sep=\\]{
0.7576 52.3242\\
0.9273 57.7272\\
0.9515 61.1346\\
0.7333 56.9884\\
0.9152 58.4099\\
0.8909 70.3802\\
0.8545 59.9348\\
0.8667 68.2702\\
0.6848 60.9927\\
0.8424 69.0912\\
};

% 3. perfect fidelity

% \addplot[
%     only marks,
%     mark=diamond,
%     mark size=2.3pt,
%     draw=blue,
%     fill=red,
% ]
% coordinates {(1.0,75)};  

% % ====== cost ≈ 250 ======
% \draw[->, thick]
%   (axis cs:0.92, 74.5)  % text position
%      --
%   (axis cs:0.98, 74.5); % ← marker position

% \node[anchor=east, font=\scriptsize]
%   at (axis cs:0.92, 74.5) {$\mathrm{cost}\approx250$s};
  


\end{axis}
\end{tikzpicture}



\endgroup
\end{document}


==> figures/fidelity_evo_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{plotmarks}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=0.60, xmax=1.0,
    ymin=40,  ymax=75,
    xlabel={Fidelity perfection},
    ylabel={Cost (s)},
    xlabel style={
    font=\scriptsize,
    at={(axis description cs:0.5,-0.15)},  % ← 贴近 X 轴
    anchor=north
    },
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.2,0.5)},  % ← 贴近 Y 轴
        anchor=south
    },
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line*=left,
    x axis line style={-stealth},
    y axis line style={-stealth},
    enlargelimits=false,
    clip=false,
]

% 1. PF
\addplot[
    only marks,
    mark=o,
    mark size=3.2pt,
    line width=0.8pt,
    draw=teal,
    fill=none,
]
table[row sep=\\]{
0.9515	61.1346\\
0.8667	45.1452\\
0.7697	43.5403\\
0.9394	50.1083\\
};

% 2. all points
\addplot[
    only marks,
    mark=star,
    mark size=2.3pt,
    draw=red,
    fill=red,
]
table[row sep=\\]{
0.9515	61.1346\\
0.8667	45.1452\\
0.7697	43.5403\\
0.9394	50.1083\\
0.9394	73.2469\\
0.7576	52.3242\\
0.9273	57.7272\\
0.8061	54.3945\\
0.9152	58.4099\\
0.7333	56.9884\\
};

% 3. perfect fidelity
% \addplot[
%     only marks,
%     mark=diamond,
%     mark size=2.3pt,
%     draw=blue,
%     fill=red,
% ]
% coordinates {(1.0,75)};  

% % ====== cost ≈ 250 ======
% \draw[->, thick]
%   (axis cs:0.92, 74.5)  % text position
%      --
%   (axis cs:0.98, 74.5); % ← marker position

% \node[anchor=east, font=\scriptsize]
%   at (axis cs:0.92, 74.5) {$\mathrm{cost}\approx250$s};

\end{axis}
\end{tikzpicture}



\endgroup
\end{document}


==> figures/fidelity_evo_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{plotmarks}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4cm,
    xmin=0.60, xmax=1.0,
    ymin=40,  ymax=75,
    xlabel={Fidelity perfection},
    ylabel={Cost (s)},
    xlabel style={
    font=\scriptsize,
    at={(axis description cs:0.5,-0.15)},  % ← 贴近 X 轴
    anchor=north
    },
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.2,0.5)},  % ← 贴近 Y 轴
        anchor=south
    },
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line*=left,
    x axis line style={-stealth},
    y axis line style={-stealth},
    enlargelimits=false,
    clip=false,
]

% 1. PF
\addplot[
    only marks,
    mark=o,
    mark size=3.2pt,
    line width=0.8pt,
    draw=teal,
    fill=none,
]
table[row sep=\\]{
0.9515	61.1346\\
0.9394	50.1083\\
0.9152	41.4727\\
};

% 2. all points
\addplot[
    only marks,
    mark=star,
    mark size=2.3pt,
    draw=red,
    fill=red,
]
table[row sep=\\]{
0.9515	61.1346\\
0.9394	50.1083\\
0.9152	41.4727\\
0.9394	73.2469\\
0.9273	57.7272\\
0.8667	45.1452\\
0.7697	43.5403\\
0.6364	44.7162\\
0.9152	62.3640\\
0.8424	50.6157\\
};

% 3. perfect fidelity
% \addplot[
%     only marks,
%     mark=diamond,
%     mark size=2.3pt,
%     draw=blue,
%     fill=red,
% ]
% coordinates {(1.0,75)};  

% % ====== cost ≈ 250 ======
% \draw[->, thick]
%   (axis cs:0.92, 74.5)  % text position
%      --
%   (axis cs:0.98, 74.5); % ← marker position

% \node[anchor=east, font=\scriptsize]
%   at (axis cs:0.92, 74.5) {$\mathrm{cost}\approx250$s};

% === Annotation text (smaller than tiny!) ===
\node[
    align=center,
    inner sep=1pt,
    font=\scriptsize
] at (axis cs:0.78, 67) {fair imperfect-\\fidelity setting};

% === Arrow pointing to low-cost PF point ===
\draw[->, thin]
    (axis cs:0.78, 63) -- (axis cs:0.9,44);


\end{axis}
\end{tikzpicture}



\endgroup
\end{document}


==> figures/find_alpha.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}

%================ left: bar chart ================%
\begin{axis}[
   % tick label style={font=\Large},
    %label style={font=\Large},
    %legend style={font=\large},
    name=leftaxis,
    height=4cm, width=5cm,
    ybar=0pt,
    bar width=15pt,
    xmin=0.5, xmax=5.5,
    ymin=0, ymax=4,
    xlabel={$\alpha$ value},
    xtick={1,2,3,4,5},
    xticklabels={0.1,0.3,0.5,0.7,0.9},
    ylabel={},
    axis y line*=left,
    axis x line*=bottom,
    y axis line style={-stealth,teal!70!black},
    yticklabel style={teal!70!black},
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.02,0.98)}, anchor=north west},
]
\addplot[fill=teal!50, draw=black] coordinates {
    (1,2.5)
    (2,2.67)
    (3,1.5)
    (4,1.83)
    (5,2.83)
};
%\addlegendentry{Average Rank};
\end{axis}

%================ right: line chart ================%
\begin{axis}[
    name=rightaxis,
    height=4cm, width=5cm,
    at={(leftaxis.south west)}, anchor=south west,
    xmin=0.5, xmax=5.5,
    ymin=0, ymax=4,
    axis y line*=right,
    axis x line=none,
    y axis line style={-stealth,red!80!black},
    yticklabel style={red!80!black},
    ylabel={},
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
]
\addplot+[
    mark=*,
    thick,
    draw=red!80!black,
    mark options={fill=red!80!black,draw=black}
] coordinates {
    (1,2)
    (2,1)
    (3,3)
    (4,1)
    (5,1)
};
%\addlegendentry{\# Case Ranked the Best};
\end{axis}

%=== average rank / ranked best labels ===========%
\node[rotate=90, text=teal!70!black, anchor=center]
    at ($(leftaxis.west)+(-20pt,0)$) {Average rank};
\node[rotate=90, text=red!80!black, anchor=center]
    at ($(rightaxis.east)+(20pt,0)$) {$\#$ cases ranked the best};

\end{tikzpicture}

\endgroup
\end{document}


==> figures/motivation_a.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=5.5cm,
    xmin=-1.682, xmax=1.757,
    ymin=-1.789, ymax=1.617,
    zmin=350, zmax=500,
    xlabel={\#D1},
    ylabel={\#D2},
    zlabel={{ Throughput (tps) }},
    xlabel style={font=\small},
    ylabel style={font=\small},
    zlabel style={font=\small},
    tick label style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    view={35}{25},
    legend style={font=\small, draw=none, fill=none, at={(-0.3,1.2)}, anchor=north west},
    legend cell align={left},
    grid=major,
]

% Perfect-fidelity (target workload)
\addplot3[
    only marks,
    mark=halfdiamond*,
    mark size=1.8pt,
    draw=red!50!black,
    fill=red!30
] coordinates {
    (0.3978,0.7512,400.3900)
    (-0.6201,0.1493,373.6700)
    (1.5121,-0.3408,370.0500)
    (-0.2531,-0.6870,372.0600)
    (0.6443,-0.9908,369.2800)
    (1.6568,0.0892,372.2300)
    (1.1397,1.0959,385.4900)
    (-1.4220,-0.4429,406.5800)
    (1.2760,0.8252,378.1000)
    (-1.1829,0.8873,369.2100)
    (-0.6977,-0.6946,383.7200)
    (0.9389,1.0109,373.5100)
    (1.2912,-0.0818,369.6600)
    (1.3578,0.4486,375.9300)
    (-0.1792,0.1612,370.1300)
    (-0.5497,0.6177,370.8400)
    (-1.2378,-0.7905,369.5100)
    (-0.9682,0.7847,371.1200)
    (1.4294,0.3461,372.6700)
    (-1.0713,1.0409,370.4000)
    (-0.6453,-0.2412,369.8500)
    (0.2896,1.0926,369.6400)
    (1.1206,0.7598,372.0000)
    (0.8926,0.0723,369.6500)
    (1.5542,-0.5335,373.0300)
    (0.8299,-0.9687,372.7400)
    (-0.2411,-1.4817,371.9900)
    (-0.7824,0.0374,371.3000)
    (1.0371,1.2956,379.6400)
    (0.4239,-0.2575,378.5800)
    (-0.4090,0.7517,371.7100)
    (1.2333,0.2251,371.4200)
    (0.7035,0.4712,375.6000)
    (-1.4105,0.8076,369.5400)
    (0.5745,1.0558,371.4900)
    (-0.4369,1.2505,385.3300)
    (0.1435,-1.5308,387.9700)
    (0.2751,-0.6528,390.3800)
    (1.6042,0.2184,382.3300)
    (0.3542,-1.3488,371.0600)
    (0.5672,1.1790,383.3600)
    (0.0090,1.2326,377.8700)
    (0.3419,1.5001,388.0600)
    (1.2971,0.1634,378.0700)
    (-1.3464,0.4270,390.3700)
    (-1.0622,-0.3518,374.3800)
    (-0.8736,1.2272,372.7100)
    (0.6555,0.6956,380.0600)
    (1.3502,-0.5454,379.6400)
    (-0.0763,0.5792,370.7300)
};
\addlegendentry{Top configurations at perfect-fidelity $\boldsymbol{z}^{*}$}

% Imperfect-fidelity (other workload)
\addplot3[
    only marks,
    mark=halfcircle*,
    mark size=1.7pt,
    draw=teal!50!black,
    fill=teal!30
] coordinates {
    (0.2866,1.3694,437.4200)
    (-0.2496,0.3793,434.1100)
    (1.1397,1.0959,445.7000)
    (-1.5377,0.2420,435.4100)
    (-1.4220,-0.4429,441.6700)
    (1.2760,0.8252,439.3400)
    (0.0403,1.1352,434.4800)
    (1.2304,1.0121,439.3000)
    (-0.6977,-0.6946,440.3000)
    (0.2201,-0.3322,434.5300)
    (1.2013,0.3705,464.3000)
    (1.3578,0.4486,455.6400)
    (0.1801,1.1840,446.6200)
    (0.7896,-0.8704,430.9600)
    (-0.2690,1.3693,432.4200)
    (-0.1199,-1.4380,452.7600)
    (0.0242,0.8183,430.0700)
    (0.4802,1.0008,431.6400)
    (0.8926,0.0723,431.3300)
    (1.5542,-0.5335,436.5400)
    (1.0414,0.1341,431.0200)
    (-0.7443,0.6590,433.6900)
    (1.1395,0.2997,432.8200)
    (-1.2177,0.2091,439.8700)
    (0.2332,1.4339,433.0300)
    (1.2333,0.2251,439.8100)
    (-1.5824,0.6357,443.4000)
    (0.8075,0.3574,438.8400)
    (-0.4369,1.2505,460.5500)
    (0.1435,-1.5308,435.3300)
    (0.9053,-0.7747,433.5600)
    (-0.2494,1.5169,445.8700)
    (0.2751,-0.6528,444.4900)
    (-0.6264,-1.0560,431.7200)
    (0.7813,0.2812,428.9800)
    (0.3406,1.0372,433.9400)
    (0.5672,1.1790,471.9000)
    (-0.7361,0.0720,435.1900)
    (-0.2683,1.1805,434.4200)
    (0.6418,0.6180,445.5200)
    (0.3419,1.5001,451.5300)
    (0.0142,1.3841,432.7700)
    (0.0746,-1.6894,445.9600)
    (0.2923,0.9298,434.8200)
    (-1.3464,0.4270,432.0100)
    (1.5143,-0.0923,440.8300)
    (-0.8736,1.2272,433.7500)
    (0.6555,0.6956,442.7200)
    (1.4298,-0.8514,430.2100)
    (-0.0763,0.5792,436.0500)
};
\addlegendentry{Top configurations at imperfect-fidelity $\boldsymbol{z}_{1}$}

% Overlap vertical dashed lines
\addplot3[black, thin] coordinates {(0.1435,-1.5308,387.9700) (0.1435,-1.5308,435.3300)};
\addplot3[black, thin] coordinates {(0.2751,-0.6528,390.3800) (0.2751,-0.6528,444.4900)};
\addplot3[black, thin] coordinates {(-0.4369,1.2505,385.3300) (-0.4369,1.2505,460.5500)};
\addplot3[black, thin] coordinates {(1.1397,1.0959,385.4900) (1.1397,1.0959,445.7000)};
\addplot3[black, thin] coordinates {(-1.4220,-0.4429,406.5800) (-1.4220,-0.4429,441.6700)};
\addplot3[black, thin] coordinates {(1.2760,0.8252,378.1000) (1.2760,0.8252,439.3400)};
\addplot3[black, thin] coordinates {(0.3419,1.5001,388.0600) (0.3419,1.5001,451.5300)};
\addplot3[black, thin] coordinates {(1.2333,0.2251,371.4200) (1.2333,0.2251,439.8100)};
\addplot3[black, thin] coordinates {(-1.3464,0.4270,390.3700) (-1.3464,0.4270,432.0100)};
\addplot3[black, thin] coordinates {(-0.6977,-0.6946,383.7200) (-0.6977,-0.6946,440.3000)};
\addplot3[black, thin] coordinates {(0.8926,0.0723,369.6500) (0.8926,0.0723,431.3300)};
\addplot3[black, thin] coordinates {(1.5542,-0.5335,373.0300) (1.5542,-0.5335,436.5400)};
\addplot3[black, thin] coordinates {(0.5672,1.1790,383.3600) (0.5672,1.1790,471.9000)};
\addplot3[black, thin] coordinates {(0.6555,0.6956,380.0600) (0.6555,0.6956,442.7200)};
\addplot3[black, thin] coordinates {(-0.0763,0.5792,370.7300) (-0.0763,0.5792,436.0500)};
\addplot3[black, thin] coordinates {(1.3578,0.4486,375.9300) (1.3578,0.4486,455.6400)};
\addplot3[black, thin] coordinates {(-0.8736,1.2272,372.7100) (-0.8736,1.2272,433.7500)};
\addlegendentry{Identical configuration across fidelities}


\end{axis}
\end{tikzpicture}
\end{document}


==> figures/motivation_a_new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\pgfplotsset{
  overlap legend/.style={
    legend image code/.code={%
      \draw[gray!70, thick] (0.31cm,0cm) -- (0.6cm,0cm);
      \draw[mark options={solid, fill=red!50, draw=red!50!black}, mark=diamond*]
        plot coordinates {(0.3cm,0cm)};
      \draw[mark options={solid, fill=teal!50, draw=teal!50!black}, mark=*]
        plot coordinates {(0.6cm,0cm)};
    }
  }
}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=5.5cm,
    xmin=-1.682, xmax=1.757,
    ymin=-1.789, ymax=1.617,
    zmin=350, zmax=500,
    xlabel={\#D1},
    ylabel={\#D2},
    zlabel={{ Throughput (tps) }},
    xlabel style={font=\large},
    ylabel style={font=\large},
    zlabel style={font=\large},
    tick label style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    view={35}{25},
    legend style={font=\small, draw=none, fill=none, at={(-0.3,1.2)}, anchor=north west},
    legend cell align={left},
    grid=major,
]

% Perfect-fidelity (target workload)
\addplot3[
    only marks,
    mark=diamond,
    mark size=2pt,
    draw=red!50!black,
    fill=none
] coordinates {
    (0.3978,0.7512,400.3900)
    (-0.6201,0.1493,373.6700)
    (1.5121,-0.3408,370.0500)
    (-0.2531,-0.6870,372.0600)
    (0.6443,-0.9908,369.2800)
    (1.6568,0.0892,372.2300)
    (1.1397,1.0959,385.4900)
    (-1.4220,-0.4429,406.5800)
    (1.2760,0.8252,378.1000)
    (-1.1829,0.8873,369.2100)
    (-0.6977,-0.6946,383.7200)
    (0.9389,1.0109,373.5100)
    (1.2912,-0.0818,369.6600)
    (1.3578,0.4486,375.9300)
    (-0.1792,0.1612,370.1300)
    (-0.5497,0.6177,370.8400)
    (-1.2378,-0.7905,369.5100)
    (-0.9682,0.7847,371.1200)
    (1.4294,0.3461,372.6700)
    (-1.0713,1.0409,370.4000)
    (-0.6453,-0.2412,369.8500)
    (0.2896,1.0926,369.6400)
    (1.1206,0.7598,372.0000)
    (0.8926,0.0723,369.6500)
    (1.5542,-0.5335,373.0300)
    (0.8299,-0.9687,372.7400)
    (-0.2411,-1.4817,371.9900)
    (-0.7824,0.0374,371.3000)
    (1.0371,1.2956,379.6400)
    (0.4239,-0.2575,378.5800)
    (-0.4090,0.7517,371.7100)
    (1.2333,0.2251,371.4200)
    (0.7035,0.4712,375.6000)
    (-1.4105,0.8076,369.5400)
    (0.5745,1.0558,371.4900)
    (-0.4369,1.2505,385.3300)
    (0.1435,-1.5308,387.9700)
    (0.2751,-0.6528,390.3800)
    (1.6042,0.2184,382.3300)
    (0.3542,-1.3488,371.0600)
    (0.5672,1.1790,383.3600)
    (0.0090,1.2326,377.8700)
    (0.3419,1.5001,388.0600)
    (1.2971,0.1634,378.0700)
    (-1.3464,0.4270,390.3700)
    (-1.0622,-0.3518,374.3800)
    (-0.8736,1.2272,372.7100)
    (0.6555,0.6956,380.0600)
    (1.3502,-0.5454,379.6400)
    (-0.0763,0.5792,370.7300)
};
\addlegendentry{Top configurations at perfect-fidelity $\boldsymbol{z}^{*}$}

% Imperfect-fidelity (other workload)
\addplot3[
    only marks,
    mark=o,
    mark size=2pt,
    draw=teal!50!black,
    fill=none
] coordinates {
    (0.2866,1.3694,437.4200)
    (-0.2496,0.3793,434.1100)
    (1.1397,1.0959,445.7000)
    (-1.5377,0.2420,435.4100)
    (-1.4220,-0.4429,441.6700)
    (1.2760,0.8252,439.3400)
    (0.0403,1.1352,434.4800)
    (1.2304,1.0121,439.3000)
    (-0.6977,-0.6946,440.3000)
    (0.2201,-0.3322,434.5300)
    (1.2013,0.3705,464.3000)
    (1.3578,0.4486,455.6400)
    (0.1801,1.1840,446.6200)
    (0.7896,-0.8704,430.9600)
    (-0.2690,1.3693,432.4200)
    (-0.1199,-1.4380,452.7600)
    (0.0242,0.8183,430.0700)
    (0.4802,1.0008,431.6400)
    (0.8926,0.0723,431.3300)
    (1.5542,-0.5335,436.5400)
    (1.0414,0.1341,431.0200)
    (-0.7443,0.6590,433.6900)
    (1.1395,0.2997,432.8200)
    (-1.2177,0.2091,439.8700)
    (0.2332,1.4339,433.0300)
    (1.2333,0.2251,439.8100)
    (-1.5824,0.6357,443.4000)
    (0.8075,0.3574,438.8400)
    (-0.4369,1.2505,460.5500)
    (0.1435,-1.5308,435.3300)
    (0.9053,-0.7747,433.5600)
    (-0.2494,1.5169,445.8700)
    (0.2751,-0.6528,444.4900)
    (-0.6264,-1.0560,431.7200)
    (0.7813,0.2812,428.9800)
    (0.3406,1.0372,433.9400)
    (0.5672,1.1790,471.9000)
    (-0.7361,0.0720,435.1900)
    (-0.2683,1.1805,434.4200)
    (0.6418,0.6180,445.5200)
    (0.3419,1.5001,451.5300)
    (0.0142,1.3841,432.7700)
    (0.0746,-1.6894,445.9600)
    (0.2923,0.9298,434.8200)
    (-1.3464,0.4270,432.0100)
    (1.5143,-0.0923,440.8300)
    (-0.8736,1.2272,433.7500)
    (0.6555,0.6956,442.7200)
    (1.4298,-0.8514,430.2100)
    (-0.0763,0.5792,436.0500)
};
\addlegendentry{Top configurations at imperfect-fidelity $\boldsymbol{z}_{1}$}

\addlegendimage{overlap legend}
\addlegendentry{Overlapping configurations across fidelities}

% Overlap vertical dashed lines
\addplot3[gray, thin] coordinates {(0.1435,-1.5308,387.9700) (0.1435,-1.5308,435.3300)};
\addplot3[gray, thin] coordinates {(0.2751,-0.6528,390.3800) (0.2751,-0.6528,444.4900)};
\addplot3[gray, thin] coordinates {(-0.4369,1.2505,385.3300) (-0.4369,1.2505,460.5500)};
\addplot3[gray, thin] coordinates {(1.1397,1.0959,385.4900) (1.1397,1.0959,445.7000)};
\addplot3[gray, thin] coordinates {(-1.4220,-0.4429,406.5800) (-1.4220,-0.4429,441.6700)};
\addplot3[gray, thin] coordinates {(1.2760,0.8252,378.1000) (1.2760,0.8252,439.3400)};
\addplot3[gray, thin] coordinates {(0.3419,1.5001,388.0600) (0.3419,1.5001,451.5300)};
\addplot3[gray, thin] coordinates {(1.2333,0.2251,371.4200) (1.2333,0.2251,439.8100)};
\addplot3[gray, thin] coordinates {(-1.3464,0.4270,390.3700) (-1.3464,0.4270,432.0100)};
\addplot3[gray, thin] coordinates {(-0.6977,-0.6946,383.7200) (-0.6977,-0.6946,440.3000)};
\addplot3[gray, thin] coordinates {(0.8926,0.0723,369.6500) (0.8926,0.0723,431.3300)};
\addplot3[gray, thin] coordinates {(1.5542,-0.5335,373.0300) (1.5542,-0.5335,436.5400)};
\addplot3[gray, thin] coordinates {(0.5672,1.1790,383.3600) (0.5672,1.1790,471.9000)};
\addplot3[gray, thin] coordinates {(0.6555,0.6956,380.0600) (0.6555,0.6956,442.7200)};
\addplot3[gray, thin] coordinates {(-0.0763,0.5792,370.7300) (-0.0763,0.5792,436.0500)};
\addplot3[gray, thin] coordinates {(1.3578,0.4486,375.9300) (1.3578,0.4486,455.6400)};
\addplot3[gray, thin] coordinates {(-0.8736,1.2272,372.7100) (-0.8736,1.2272,433.7500)};
% Overlap points highlighted (filled)
\addplot3[
    only marks,
    mark=*,
    mark size=2pt,
    draw=teal!50!black,
    fill=teal!50
] coordinates {
    (0.1435,-1.5308,435.3300)
    (0.2751,-0.6528,444.4900)
    (-0.4369,1.2505,460.5500)
    (1.1397,1.0959,445.7000)
    (-1.4220,-0.4429,441.6700)
    (1.2760,0.8252,439.3400)
    (0.3419,1.5001,451.5300)
    (1.2333,0.2251,439.8100)
    (-1.3464,0.4270,432.0100)
    (-0.6977,-0.6946,440.3000)
    (0.8926,0.0723,431.3300)
    (1.5542,-0.5335,436.5400)
    (0.5672,1.1790,471.9000)
    (0.6555,0.6956,442.7200)
    (-0.0763,0.5792,436.0500)
    (1.3578,0.4486,455.6400)
    (-0.8736,1.2272,433.7500)
};

% Perfect-overlap
\addplot3[
    only marks,
    mark=diamond*,
    mark size=2pt,
    draw=red!50!black,
    fill=red!50
] coordinates {
    (0.1435,-1.5308,387.9700)
    (0.2751,-0.6528,390.3800)
    (-0.4369,1.2505,385.3300)
    (1.1397,1.0959,385.4900)
    (-1.4220,-0.4429,406.5800)
    (1.2760,0.8252,378.1000)
    (0.3419,1.5001,388.0600)
    (1.2333,0.2251,371.4200)
    (-1.3464,0.4270,390.3700)
    (-0.6977,-0.6946,383.7200)
    (0.8926,0.0723,369.6500)
    (1.5542,-0.5335,373.0300)
    (0.5672,1.1790,383.3600)
    (0.6555,0.6956,380.0600)
    (-0.0763,0.5792,370.7300)
    (1.3578,0.4486,375.9300)
    (-0.8736,1.2272,372.7100)
};


\end{axis}
\end{tikzpicture}
\end{document}


==> figures/motivation_b.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=5.5cm,
    xmin=-1.611, xmax=1.757,
    ymin=-1.863, ymax=1.738,
    zmin=350, zmax=580,
    xlabel={\#D1},
    ylabel={\#D2},
    zlabel={{ Throughput (tps) }},
    xlabel style={font=\small},
    ylabel style={font=\small},
    zlabel style={font=\small},
    tick label style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    view={35}{25},
    legend style={font=\small, draw=none, fill=none, at={(-0.3,1.2)}, anchor=north west},
    legend cell align={left},
    grid=major,
]

% Perfect-fidelity (target workload)
\addplot3[
    only marks,
    mark=halfdiamond*,
    mark size=1.8pt,
    draw=red!50!black,
    fill=red!30
] coordinates {
    (0.3978,0.7512,400.3900)
    (-0.6201,0.1493,373.6700)
    (1.5121,-0.3408,370.0500)
    (-0.2531,-0.6870,372.0600)
    (0.6443,-0.9908,369.2800)
    (1.6568,0.0892,372.2300)
    (1.1397,1.0959,385.4900)
    (-1.4220,-0.4429,406.5800)
    (1.2760,0.8252,378.1000)
    (-1.1829,0.8873,369.2100)
    (-0.6977,-0.6946,383.7200)
    (0.9389,1.0109,373.5100)
    (1.2912,-0.0818,369.6600)
    (1.3578,0.4486,375.9300)
    (-0.1792,0.1612,370.1300)
    (-0.5497,0.6177,370.8400)
    (-1.2378,-0.7905,369.5100)
    (-0.9682,0.7847,371.1200)
    (1.4294,0.3461,372.6700)
    (-1.0713,1.0409,370.4000)
    (-0.6453,-0.2412,369.8500)
    (0.2896,1.0926,369.6400)
    (1.1206,0.7598,372.0000)
    (0.8926,0.0723,369.6500)
    (1.5542,-0.5335,373.0300)
    (0.8299,-0.9687,372.7400)
    (-0.2411,-1.4817,371.9900)
    (-0.7824,0.0374,371.3000)
    (1.0371,1.2956,379.6400)
    (0.4239,-0.2575,378.5800)
    (-0.4090,0.7517,371.7100)
    (1.2333,0.2251,371.4200)
    (0.7035,0.4712,375.6000)
    (-1.4105,0.8076,369.5400)
    (0.5745,1.0558,371.4900)
    (-0.4369,1.2505,385.3300)
    (0.1435,-1.5308,387.9700)
    (0.2751,-0.6528,390.3800)
    (1.6042,0.2184,382.3300)
    (0.3542,-1.3488,371.0600)
    (0.5672,1.1790,383.3600)
    (0.0090,1.2326,377.8700)
    (0.3419,1.5001,388.0600)
    (1.2971,0.1634,378.0700)
    (-1.3464,0.4270,390.3700)
    (-1.0622,-0.3518,374.3800)
    (-0.8736,1.2272,372.7100)
    (0.6555,0.6956,380.0600)
    (1.3502,-0.5454,379.6400)
    (-0.0763,0.5792,370.7300)
};
\addlegendentry{Top configurations at perfect-fidelity $\boldsymbol{z}^{*}$}

% Imperfect-fidelity (other workload)
\addplot3[
    only marks,
    mark=halfcircle*,
    mark size=1.7pt,
    draw=teal!50!black,
    fill=teal!30
] coordinates {
    (-0.1302,-0.8900,482.0000)
    (-1.0976,-0.2508,479.2800)
    (-1.5109,-0.4855,481.6600)
    (1.4170,0.1679,479.4200)
    (0.9389,1.0109,480.4400)
    (-0.6977,-0.6946,480.3600)
    (-0.0665,-0.6809,492.3800)
    (0.1167,-0.5534,479.8600)
    (0.7967,1.3960,479.4200)
    (-0.6342,-0.6974,481.3200)
    (-1.0721,-0.8852,482.2900)
    (0.1113,-0.8982,478.2200)
    (1.1206,0.7598,487.4900)
    (0.4802,1.0008,487.8800)
    (-1.0496,-0.8887,480.7800)
    (0.1370,0.7783,477.3800)
    (0.3299,-1.7628,485.0400)
    (-0.8626,-1.2825,477.8000)
    (0.6061,-0.6001,477.7200)
    (-1.2215,0.6682,479.6600)
    (-0.9430,1.0819,477.3700)
    (-0.6618,-1.2971,487.8200)
    (0.3058,1.0142,480.5600)
    (-1.1348,0.9273,483.5600)
    (0.7774,1.2973,480.0000)
    (-0.0066,1.6380,482.3700)
    (-0.4675,1.5565,489.6300)
    (0.3390,0.3152,477.8500)
    (0.2483,-1.1333,478.3600)
    (-0.2049,1.0061,479.6300)
    (0.8075,0.3574,484.8800)
    (0.7534,-0.5820,481.9600)
    (-0.9782,-0.7947,477.4700)
    (-0.1383,0.8663,483.4600)
    (0.0115,1.0976,486.0000)
    (-0.4369,1.2505,479.1500)
    (1.0540,-0.9967,480.2300)
    (-0.6236,1.6177,478.6200)
    (1.2629,0.1246,477.8900)
    (-0.2494,1.5169,482.9400)
    (-0.7888,0.1548,483.1700)
    (0.3406,1.0372,477.8800)
    (0.1717,0.8291,482.7400)
    (-0.9359,-1.0453,485.3000)
    (0.9482,0.0628,480.3800)
    (-0.0094,0.8404,478.0900)
    (-0.3053,-0.0300,482.3800)
    (-1.3464,0.4270,488.0200)
    (-0.4849,1.1463,482.8800)
    (0.7211,1.1433,478.9500)
};
\addlegendentry{Top configurations at imperfect-fidelity $\boldsymbol{z}_{2}$}

% Overlap vertical dashed lines
\addplot3[black, thin] coordinates {(1.1206,0.7598,372.0000) (1.1206,0.7598,487.4900)};
\addplot3[black, thin] coordinates {(-1.3464,0.4270,390.3700) (-1.3464,0.4270,488.0200)};
\addplot3[black, thin] coordinates {(0.9389,1.0109,373.5100) (0.9389,1.0109,480.4400)};
\addplot3[black, thin] coordinates {(-0.6977,-0.6946,383.7200) (-0.6977,-0.6946,480.3600)};
\addplot3[black, thin] coordinates {(-0.4369,1.2505,385.3300) (-0.4369,1.2505,479.1500)};
\addlegendentry{Identical configuration across fidelities}

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/motivation_b_new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\pgfplotsset{
  overlap legend/.style={
    legend image code/.code={%
      \draw[gray!70, thick] (0.31cm,0cm) -- (0.6cm,0cm);
      \draw[mark options={solid, fill=red!50, draw=red!50!black}, mark=diamond*]
        plot coordinates {(0.3cm,0cm)};
      \draw[mark options={solid, fill=teal!50, draw=teal!50!black}, mark=*]
        plot coordinates {(0.6cm,0cm)};
    }
  }
}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=5.5cm,
    height=5.5cm,
    xmin=-1.611, xmax=1.757,
    ymin=-1.863, ymax=1.738,
    zmin=350, zmax=580,
    xlabel={\#D1},
    ylabel={\#D2},
    zlabel={{ Throughput (tps) }},
    xlabel style={font=\large},
    ylabel style={font=\large},
    zlabel style={font=\large},
    tick label style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    view={35}{25},
    legend style={font=\small, draw=none, fill=none, at={(-0.3,1.2)}, anchor=north west},
    legend cell align={left},
    grid=major,
]

% Perfect-fidelity (target workload)
\addplot3[
    only marks,
    mark=diamond,
    mark size=2pt,
    draw=red!50!black,
    fill=none
] coordinates {
    (0.3978,0.7512,400.3900)
    (-0.6201,0.1493,373.6700)
    (1.5121,-0.3408,370.0500)
    (-0.2531,-0.6870,372.0600)
    (0.6443,-0.9908,369.2800)
    (1.6568,0.0892,372.2300)
    (1.1397,1.0959,385.4900)
    (-1.4220,-0.4429,406.5800)
    (1.2760,0.8252,378.1000)
    (-1.1829,0.8873,369.2100)
    (-0.6977,-0.6946,383.7200)
    (0.9389,1.0109,373.5100)
    (1.2912,-0.0818,369.6600)
    (1.3578,0.4486,375.9300)
    (-0.1792,0.1612,370.1300)
    (-0.5497,0.6177,370.8400)
    (-1.2378,-0.7905,369.5100)
    (-0.9682,0.7847,371.1200)
    (1.4294,0.3461,372.6700)
    (-1.0713,1.0409,370.4000)
    (-0.6453,-0.2412,369.8500)
    (0.2896,1.0926,369.6400)
    (1.1206,0.7598,372.0000)
    (0.8926,0.0723,369.6500)
    (1.5542,-0.5335,373.0300)
    (0.8299,-0.9687,372.7400)
    (-0.2411,-1.4817,371.9900)
    (-0.7824,0.0374,371.3000)
    (1.0371,1.2956,379.6400)
    (0.4239,-0.2575,378.5800)
    (-0.4090,0.7517,371.7100)
    (1.2333,0.2251,371.4200)
    (0.7035,0.4712,375.6000)
    (-1.4105,0.8076,369.5400)
    (0.5745,1.0558,371.4900)
    (-0.4369,1.2505,385.3300)
    (0.1435,-1.5308,387.9700)
    (0.2751,-0.6528,390.3800)
    (1.6042,0.2184,382.3300)
    (0.3542,-1.3488,371.0600)
    (0.5672,1.1790,383.3600)
    (0.0090,1.2326,377.8700)
    (0.3419,1.5001,388.0600)
    (1.2971,0.1634,378.0700)
    (-1.3464,0.4270,390.3700)
    (-1.0622,-0.3518,374.3800)
    (-0.8736,1.2272,372.7100)
    (0.6555,0.6956,380.0600)
    (1.3502,-0.5454,379.6400)
    (-0.0763,0.5792,370.7300)
};
\addlegendentry{Top configurations at perfect-fidelity $\boldsymbol{z}^{*}$}

% Imperfect-fidelity (other workload)
\addplot3[
    only marks,
    mark=o,
    mark size=2pt,
    draw=teal!50!black,
    fill=none
] coordinates {
    (-0.1302,-0.8900,482.0000)
    (-1.0976,-0.2508,479.2800)
    (-1.5109,-0.4855,481.6600)
    (1.4170,0.1679,479.4200)
    (0.9389,1.0109,480.4400)
    (-0.6977,-0.6946,480.3600)
    (-0.0665,-0.6809,492.3800)
    (0.1167,-0.5534,479.8600)
    (0.7967,1.3960,479.4200)
    (-0.6342,-0.6974,481.3200)
    (-1.0721,-0.8852,482.2900)
    (0.1113,-0.8982,478.2200)
    (1.1206,0.7598,487.4900)
    (0.4802,1.0008,487.8800)
    (-1.0496,-0.8887,480.7800)
    (0.1370,0.7783,477.3800)
    (0.3299,-1.7628,485.0400)
    (-0.8626,-1.2825,477.8000)
    (0.6061,-0.6001,477.7200)
    (-1.2215,0.6682,479.6600)
    (-0.9430,1.0819,477.3700)
    (-0.6618,-1.2971,487.8200)
    (0.3058,1.0142,480.5600)
    (-1.1348,0.9273,483.5600)
    (0.7774,1.2973,480.0000)
    (-0.0066,1.6380,482.3700)
    (-0.4675,1.5565,489.6300)
    (0.3390,0.3152,477.8500)
    (0.2483,-1.1333,478.3600)
    (-0.2049,1.0061,479.6300)
    (0.8075,0.3574,484.8800)
    (0.7534,-0.5820,481.9600)
    (-0.9782,-0.7947,477.4700)
    (-0.1383,0.8663,483.4600)
    (0.0115,1.0976,486.0000)
    (-0.4369,1.2505,479.1500)
    (1.0540,-0.9967,480.2300)
    (-0.6236,1.6177,478.6200)
    (1.2629,0.1246,477.8900)
    (-0.2494,1.5169,482.9400)
    (-0.7888,0.1548,483.1700)
    (0.3406,1.0372,477.8800)
    (0.1717,0.8291,482.7400)
    (-0.9359,-1.0453,485.3000)
    (0.9482,0.0628,480.3800)
    (-0.0094,0.8404,478.0900)
    (-0.3053,-0.0300,482.3800)
    (-1.3464,0.4270,488.0200)
    (-0.4849,1.1463,482.8800)
    (0.7211,1.1433,478.9500)
};
\addlegendentry{Top configurations at imperfect-fidelity $\boldsymbol{z}_{2}$}

\addlegendimage{overlap legend}
\addlegendentry{Overlapping configurations across fidelities}

% Overlap vertical dashed lines
\addplot3[gray, thin] coordinates {(1.1206,0.7598,372.0000) (1.1206,0.7598,487.4900)};
\addplot3[gray, thin] coordinates {(-1.3464,0.4270,390.3700) (-1.3464,0.4270,488.0200)};
\addplot3[gray, thin] coordinates {(0.9389,1.0109,373.5100) (0.9389,1.0109,480.4400)};
\addplot3[gray, thin] coordinates {(-0.6977,-0.6946,383.7200) (-0.6977,-0.6946,480.3600)};
\addplot3[gray, thin] coordinates {(-0.4369,1.2505,385.3300) (-0.4369,1.2505,479.1500)};
% Overlap points highlighted (filled)
\addplot3[
    only marks,
    mark=*,
    mark size=2pt,
    draw=teal!50!black,
    fill=teal!50
] coordinates {
    (1.1206,0.7598,487.4900)
    (-1.3464,0.4270,488.0200)
    (0.9389,1.0109,480.4400)
    (-0.6977,-0.6946,480.3600)
    (-0.4369,1.2505,479.1500)
};

% Perfect-overlap
\addplot3[
    only marks,
    mark=diamond*,
    mark size=2pt,
    draw=red!50!black,
    fill=red!50
] coordinates {
    (1.1206,0.7598,372.0000)
    (-1.3464,0.4270,390.3700)
    (0.9389,1.0109,373.5100)
    (-0.6977,-0.6946,383.7200)
    (-0.4369,1.2505,385.3300)
};


\end{axis}
\end{tikzpicture}
\end{document}


==> figures/motivation_c.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}

%================ left: bar chart ================%
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    legend style={font=\large},
    name=leftaxis,
    height=5cm, width=5cm,
    ybar=0pt,
    bar width=6.5pt,
    xmin=0.5, xmax=10.5,
    ymin=0, ymax=170,
    xlabel={Fidelity setting},
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={$\boldsymbol{z}_1$,$\boldsymbol{z}_2$,$\boldsymbol{z}_3$,$\boldsymbol{z}_4$,$\boldsymbol{z}_5$,$\boldsymbol{z}_6$,$\boldsymbol{z}_7$,$\boldsymbol{z}_8$,$\boldsymbol{z}_9$,$\boldsymbol{z}_{10}$},
    xticklabel style={rotate=60, anchor=east},
    ylabel={},
    axis y line*=left,
    axis x line*=bottom,
    y axis line style={-stealth,teal!70!black},
    yticklabel style={teal!70!black},
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.02,0.98)}, anchor=north west},
]
\addplot[fill=teal!50, draw=black] coordinates {
    (1,56.9852)
    (2,72.8931)
    (3,81.0256)
    (4,89.1124)
    (5,98.1484)
    (6,106.2855)
    (7,110.7742)
    (8,111.9248)
    (9,124.6539)
    (10,152.0097)
};
%\addlegendentry{Average Rank};
\end{axis}

%================ right: line chart ================%
\begin{axis}[
    name=rightaxis,
    height=5cm, width=5cm,
    at={(leftaxis.south west)}, anchor=south west,
    xmin=0.5, xmax=10.5,
    ymin=0, ymax=0.9,
    axis y line*=right,
    axis x line=none,
    y axis line style={-stealth,red!80!black},
    yticklabel style={red!80!black},
    ylabel={},
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
]
\addplot+[
    mark=*,
    thick,
    draw=red!80!black,
    mark options={fill=red!80!black,draw=black}
] coordinates {
    (1,0.4503)
    (2,0.2047)
    (3,0.5059)
    (4,0.5514)
    (5,0.3424)
    (6,0.2365)
    (7,0.3457)
    (8,0.3387)
    (9,0.4072)
    (10,0.4422)
};
%\addlegendentry{\# Case Ranked the Best};
\end{axis}

%=== average rank / ranked best labels ===========%
\node[rotate=90, text=teal!70!black, anchor=center]
    at ($(leftaxis.west)+(-25pt,0)$) {Cost (s)};
\node[rotate=90, text=red!80!black, anchor=center]
    at ($(rightaxis.east)+(25pt,0)$) {Fidelity perfection};

\end{tikzpicture}

\endgroup
\end{document}


==> figures/motivation_d.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{plotmarks}

\begin{document}
\begingroup
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    height=5cm,
    xmin=0, xmax=0.7,
    ymin=40,  ymax=200,
    xlabel={Fidelity perfection},
    ylabel={Cost (s)},
    xlabel style={
    font=\large,
    at={(axis description cs:0.5,-0.2)},  % ← 贴近 X 轴
    anchor=north
    },
    ylabel style={
        font=\large,
        at={(axis description cs:-0.20,0.5)},  % ← 贴近 Y 轴
        anchor=south
    },
    legend style={
        font=\small,
         cells={align=left},
        draw=none,            
        fill=none,
        at={(0.02,1)},      
        anchor=north west
    },
    xlabel style={font=\large},
    ylabel style={font=\large},
    tick label style={font=\large},
    axis x line*=bottom,
    axis y line*=left,
    x axis line style={-stealth},
    y axis line style={-stealth},
    enlargelimits=false,
    legend cell align={left}
]

% 1. single
\addplot[
    only marks,
    mark=triangle*,
    mark size=3.2pt,
    line width=0.8pt,
    draw=teal,
    fill=teal!70,
]
table[row sep=\\]{
0.236458 106.285525\\
0.338729 111.924842\\
0.345708 110.774182\\
0.407204 124.653888\\
0.442226 152.009694\\
};
\addlegendentry{Varying single factor};

% 2. multi
\addplot[
    only marks,
    mark=star,
    mark size=2.3pt,
    draw=red,
    fill=red,
]
table[row sep=\\]{
0.450334 56.985192\\
0.342429 98.148400\\
0.204739 72.893074\\
0.505940 81.025645\\
0.551390 89.112436\\
};
\addlegendentry{Varying multiple factors};



\end{axis}
\end{tikzpicture}



\endgroup
\end{document}


==> figures/pre-exp1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=6cm, % Adjusted size: smaller width and height
        xlabel={$\#$ measurements},
        ylabel={Throughput (tps)},
        xmin=1, xmax=800,
        xtick={1,200,400,600,800},
        % 设置纵轴范围和刻度
        ymin=250, ymax=500,
        ytick={250,300,350,400,450,500},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.2,1.05)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        teal,
        mark=square,mark options={thick},
        ultra thick
    ] coordinates {
(1,360.41)
(100,385.49)
(200,400.39)
(300,400.39)
(400,400.39)
(500,406.58)
(600,406.58)
(700,406.58)
(800,406.58)
    }; 

    \addplot[
        red,
        mark=triangle,mark options={thick,solid},
        ultra thick,dashed
    ] coordinates {
(1,255.71)
(100,324.41)
(200,335.43)
(300,335.43)
(400,335.43)
(500,354.49)
(600,354.49)
(700,354.49)
(800,354.49)
    }; 


        \addplot[
        red,
        mark=o,mark options={thick},
        ultra thick
    ] coordinates {
(1,360.4100)
(100,370.8400)
(200,378.0700)
(300,378.0700)
(400,378.0700)
(500,406.5800)
(600,406.5800)
(700,406.5800)
(800,406.5800)
    }; 


%\legend{w/ requirement, w/o requirement}
   
\addlegendentry{Tuning in \textit{fidelity-A} test for \textit{fidelity-A}}
\addlegendentry{Tuning in \textit{fidelity-B} test for \textit{fidelity-B}}
\addlegendentry{Tuning in \textit{fidelity-B} test for \textit{fidelity-A}}
    \end{axis}

    \draw[thick,->] (2.5,2.7) -- (3,3.6);
    \node at (3,3.8) {took $67$ hours};


      \draw[thick,->] (2.53,2.5) -- (3,0.6);
       \draw[thick,->] (2.6,1.7) -- (2.8,0.6);
      \node at (3,0.4) {took $31$ hours};
\end{tikzpicture}
\end{document}

==> figures/pre-exp2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=6cm, % Adjusted size: smaller width and height
        xlabel={$\#$ measurements},
        ylabel={Throughput (tps)},
        xmin=1, xmax=800,
        xtick={1,200,400,600,800},
        % 设置纵轴范围和刻度
        ymin=250, ymax=500,
        ytick={250,300,350,400,450,500},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.2,1.05)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        teal,
        mark=square,mark options={thick},
        ultra thick
    ] coordinates {
(1,360.41)
(100,385.49)
(200,400.39)
(300,400.39)
(400,400.39)
(500,406.58)
(600,406.58)
(700,406.58)
(800,406.58)
    }; 

    \addplot[
        red,
        mark=triangle,mark options={thick,solid},
        ultra thick,dashed
    ] coordinates {
(1,437.29)
(100,485.04)
(200,485.04)
(300,492.38)
(400,492.38)
(500,492.38)
(600,492.38)
(700,492.38)
(800,492.38)
    }; 


        \addplot[
        red,
        mark=o,mark options={thick},
        ultra thick
    ] coordinates {
(1,360.41)
(100,365.75)
(200,365.75)
(300,344.52)
(400,344.52)
(500,344.52)
(600,344.52)
(700,344.52)
(800,344.52)
    }; 


%\legend{w/ requirement, w/o requirement}
   
\addlegendentry{Tuning in \textit{fidelity-A} test for \textit{fidelity-A}}
\addlegendentry{Tuning in \textit{fidelity-C} test for \textit{fidelity-C}}
\addlegendentry{Tuning in \textit{fidelity-C} test for \textit{fidelity-A}}
    \end{axis}

      \draw[thick,->] (2.5,2.7) -- (3,3.6);
    \node at (3.5,3.8) {took $67$ hours};


      \draw[thick,->] (2.6,4.3) -- (1.5,3.5);
       \draw[thick,->] (2.55,1.7) -- (1.5,3);
      \node at (1.3,3.25) {took $20$ hours};
\end{tikzpicture}
\end{document}

==> figures/rq1_clang.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Runtime (ms)},
        xmin=0, xmax=4.1,
        xtick={0,1,2,3,4},
        ymin=60, ymax=100,
        ytick={60,70,80,90,100},
        %grid=minor,
        legend cell align=left,
        legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]


\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
% ---- mean ----
% (x, y) = (budget_h, mean)
(0.01, 87.97) (0.33, 75.37) (0.67, 72.03) (1.00, 71.27) (1.33, 70.51) (1.67, 69.91) (2.00, 69.91) (2.33, 69.35) (2.67, 68.69) (3.00, 68.69) (3.33, 68.69) (3.67, 68.69) (4.00, 68.69) 





    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.01, 96.08) (0.33, 77.39) (0.67, 74.86) (1.00, 73.62) (1.33, 72.78) (1.67, 71.44) (2.00, 71.44) (2.33, 71.10) (2.67, 70.97) (3.00, 70.97) (3.33, 70.97) (3.67, 70.97) (4.00, 70.97) (4.33, 70.97) (4.67, 70.97)
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.01, 79.86) (0.33, 73.35) (0.67, 69.20) (1.00, 68.92) (1.33, 68.24) (1.67, 68.37) (2.00, 68.37) (2.33, 67.60) (2.67, 66.40) (3.00, 66.40) (3.33, 66.40) (3.67, 66.40) (4.00, 66.40) 
}; 
% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
% x = budget (h), y = performance
% ---- mean ----
% (x, y) = (budget_h, mean)
(0.01, 93.12) (0.33, 80.53) (0.67, 80.53) (1.00, 80.53) (1.33, 80.39) (1.67, 79.26) (2.00, 78.49) (2.33, 76.17) (2.67, 75.84) (3.00, 74.99) (3.33, 72.36) (3.67, 69.62) (4.00, 68.65) 




}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.01, 100.58) (0.33, 85.11) (0.67, 85.11) (1.00, 85.11) (1.33, 84.96) (1.67, 82.60) (2.00, 81.44) (2.33, 78.47) (2.67, 77.85) (3.00, 76.61) (3.33, 76.10) (3.67, 73.91) (4.00, 72.85) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.01, 85.66) (0.33, 75.94) (0.67, 75.94) (1.00, 75.94) (1.33, 75.82) (1.67, 75.92) (2.00, 75.54) (2.33, 73.87) (2.67, 73.84) (3.00, 73.37) (3.33, 68.61) (3.67, 65.32) (4.00, 64.44) 
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];

\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}

\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}


% ========= parameters =========
% MFTune: time to target
\def\Bmf{3.362}

% GA time to target
\def\Bga{3.961}

% text position 
\def\ArrowY{80}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 68.69);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 68.69);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, above, yshift=5pt, xshift=-26pt]
{\small $\Delta\mathcal{B} = -1.4\,\mathrm{hours}$};

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/rq1_gcc.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Runtime (ms)},
        xmin=0, xmax=4.1,
        xtick={0,1,2,3,4},
        ymin=60, ymax=100,
        ytick={60,70,80,90,100},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]



\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
% ---- mean ----
% (x, y) = (budget_h, mean)
(0.01, 95.42) (0.33, 75.13) (0.67, 72.20) (1.00, 69.31) (1.33, 68.96) (1.67, 68.86) (2.00, 68.82) (2.33, 68.42) (2.67, 68.42) (3.00, 68.42) (3.33, 68.16) (3.67, 67.99) (4.00, 67.78) 



    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.01, 104.87) (0.33, 80.16) (0.67, 75.91) (1.00, 72.53) (1.33, 71.85) (1.67, 71.66) (2.00, 71.65) (2.33, 71.10) (2.67, 71.10) (3.00, 71.10) (3.33, 70.67) (3.67, 70.71) (4.00, 70.54) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.01, 85.97) (0.33, 70.11) (0.67, 68.48) (1.00, 66.09) (1.33, 66.07) (1.67, 66.07) (2.00, 65.99) (2.33, 65.75) (2.67, 65.75) (3.00, 65.75) (3.33, 65.64) (3.67, 65.27) (4.00, 65.02) 
}; 
% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
% ---- mean ----
% (x, y) = (budget_h, mean)
(0.01, 89.79) (0.33, 73.54) (0.67, 73.54) (1.00, 73.54) (1.33, 72.27) (1.67, 72.27) (2.00, 71.41) (2.33, 70.48) (2.67, 70.48) (3.00, 70.48) (3.33, 68.29) (3.67, 67.01) (4.00, 67.01) 


}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.01, 99.93) (0.33, 79.07) (0.67, 79.07) (1.00, 79.07) (1.33, 76.18) (1.67, 76.18) (2.00, 75.92) (2.33, 75.13) (2.67, 75.13) (3.00, 75.13) (3.33, 71.59) (3.67, 69.79) (4.00, 69.79) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.01, 79.66) (0.33, 68.01) (0.67, 68.01) (1.00, 68.01) (1.33, 68.36) (1.67, 68.36) (2.00, 66.90) (2.33, 65.82) (2.67, 65.82) (3.00, 65.82) (3.33, 64.99) (3.67, 64.23) (4.00, 64.23) 
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];

\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}

\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}

% ========= parameters =========
% MFTune: time to target
\def\Bmf{3.362}

% GA time to target
\def\Bga{3.865}

% text position 
\def\ArrowY{80}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 67.78);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 67.78);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, above, yshift=5pt, xshift=-23pt]
{\small $\Delta\mathcal{B} = 0.5\,\mathrm{hour}$};


\end{axis}


\end{tikzpicture}
\end{document}

==> figures/rq1_httpd.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Throughput (rps)},
        xmin=1, xmax=12.1,
        xtick={1,2,4,6,8,10,12},
        ymin=2500, ymax=4000,
        ytick={2500,2800,3100,3400,3700,4000},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]



\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
(0.05, 1104.69) (1.00, 2738.10) (2.00, 2750.41) (3.00, 2763.90) (4.00, 2819.36) (5.00, 2819.36) (6.00, 2822.64) (7.00, 2842.72) (8.00, 2851.73) (9.00, 2856.07) (10.00, 2867.72) (11.00, 2877.19) (12.00, 2877.19) 
    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.05, 1952.64) (1.00, 2794.51) (2.00, 2799.03) (3.00, 2808.21) (4.00, 2894.75) (5.00, 2894.75) (6.00, 2895.87) (7.00, 2911.91) (8.00, 2916.50) (9.00, 2923.65) (10.00, 2937.22) (11.00, 2946.67) (12.00, 2946.67) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.05, 256.75) (1.00, 2681.68) (2.00, 2701.80) (3.00, 2719.59) (4.00, 2743.97) (5.00, 2743.97) (6.00, 2749.41) (7.00, 2773.53) (8.00, 2786.97) (9.00, 2788.48) (10.00, 2798.22) (11.00, 2807.71) (12.00, 2807.71) 
}; 
% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
(0.06, 1888.43) (1.00, 2633.05) (2.00, 2633.05) (3.00, 2633.05) (4.00, 2730.65) (5.00, 2861.11) (6.00, 2921.08) (7.00, 2970.38) (8.00, 3078.34) (9.00, 3214.38) (10.00, 3303.88) (11.00, 3359.75) (12.00, 3359.75) 
}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.06, 2788.27) (1.00, 2692.18) (2.00, 2692.18) (3.00, 2692.18) (4.00, 2951.15) (5.00, 3157.36) (6.00, 3223.14) (7.00, 3236.08) (8.00, 3477.91) (9.00, 3771.70) (10.00, 3943.49) (11.00, 4033.38) (12.00, 4033.38) (13.00, 4033.38) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.06, 988.59) (1.00, 2573.92) (2.00, 2573.92) (3.00, 2573.92) (4.00, 2510.14) (5.00, 2564.87) (6.00, 2619.02) (7.00, 2704.67) (8.00, 2678.77) (9.00, 2657.06) (10.00, 2664.26) (11.00, 2686.12) (12.00, 2686.12)
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];

\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}

\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}

% ========= parameters =========
% MFTune: time to target
\def\Bmf{5.686}

% GA time to target
\def\Bga{10.9}

% text position 
\def\ArrowY{3500}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 2877.19);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 2877.19);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, above, yshift=5pt]
{\small $\Delta\mathcal{B} = 5.2\,\mathrm{hours}$};

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/rq1_mysql.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Throughput (tps)},
        xmin=1, xmax=24.1,
        xtick={1,4,8,12,16,20,24},
        ymin=250, ymax=400,
        ytick={250,300,350,400,450,500},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]



\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
(0.07, 256.75) 
(2.00, 312.12) 
(4.00, 328.99) 
(6.00, 331.53) 
(8.00, 342.09) 
(10.00, 342.99) 
(12.00, 344.87) 
(14.00, 345.16) 
(16.00, 346.05) 
(18.00, 350.18) 
(20.00, 350.90) 
(22.00, 350.90) 
(24.00, 350.90) 
    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.07, 277.48) 
(2.00, 339.01) 
(4.00, 358.58) 
(6.00, 359.59) 
(8.00, 365.67) 
(10.00, 367.55) 
(12.00, 369.67) 
(14.00, 370.41) 
(16.00, 372.03) 
(18.00, 377.96) 
(20.00, 379.36) 
(22.00, 379.36) 
(24.00, 379.36) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.07, 236.02) (2.00, 285.23) (4.00, 299.39) (6.00, 303.46) (8.00, 318.50) (10.00, 318.43) (12.00, 320.07) (14.00, 319.92) (16.00, 320.07) (18.00, 322.41) (20.00, 322.44) (22.00, 322.44) (24.00, 322.44)
}; 
% ========= file shading =========
\addplot[
    red!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
(0.07, 259.69) (2.00, 305.37) (4.00, 305.37) (6.00, 305.37) (8.00, 322.41) (10.00, 350.39) (12.00, 351.87) (14.00, 363.10) (16.00, 366.97) (18.00, 368.25) (20.00, 372.25) (22.00, 376.92) (24.00, 378.14)
}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.07, 298.94) (2.00, 347.30) (4.00, 347.30) (6.00, 347.30) (8.00, 357.47) (10.00, 374.13) (12.00, 374.86) (14.00, 384.37) (16.00, 388.18) (18.00, 387.64) (20.00, 392.70) (22.00, 397.00) (24.00, 398.78) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.07, 220.44) (2.00, 263.43) (4.00, 263.43) (6.00, 263.43) (8.00, 287.35) (10.00, 326.65) (12.00, 328.89) (14.00, 341.83) (16.00, 345.77) (18.00, 348.86) (20.00, 351.80) (22.00, 356.84) (24.00, 357.51) 
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];




\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}


\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}


% \draw[<->, thick]
%   (axis cs:11.922, 350.90)  % MFTune
%   --
%   (axis cs:18.238, 350.90) % GA
%   node[midway, below, yshift=-10pt]
%     {\footnotesize $\Delta \mathcal{B} = 6.3\ \mathrm{h}$};  %saving


% ========= parameters =========
% MFTune: time to target
\def\Bmf{11.922}

% GA time to target
\def\Bga{18.238}

% text position 
\def\ArrowY{330}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 350.90);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 350.90);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, below, yshift=-5pt]
{\small $\Delta\mathcal{B} = 6.3\,\mathrm{hours}$};



\end{axis}




\end{tikzpicture}
\end{document}

==> figures/rq1_postgresql.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Throughput (tps)},
        xmin=1, xmax=24.5,
        xtick={1,4,8,12,16,20,24},
        ymin=450, ymax=600,
        ytick={450,500,550,600,650},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]



\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
(0.07, 423.33) (2.00, 528.25) (4.00, 530.08) (6.00, 531.40) (8.00, 531.40) (10.00, 533.78) (12.00, 534.09) (14.00, 539.48) (16.00, 541.76) (18.00, 541.76) (20.00, 542.56) (22.00, 542.56) (24.00, 542.72) 
    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.07, 526.27) (2.00, 557.58) (4.00, 558.86) (6.00, 560.44) (8.00, 560.44) (10.00, 565.20) (12.00, 564.99) (14.00, 576.11) (16.00, 581.24) (18.00, 581.24) (20.00, 583.22) (22.00, 583.22) (24.00, 583.16)  
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.07, 320.39) (2.00, 498.91) (4.00, 501.29) (6.00, 502.37) (8.00, 502.37) (10.00, 502.35) (12.00, 503.19) (14.00, 502.85) (16.00, 502.28) (18.00, 502.28) (20.00, 501.91) (22.00, 501.91) (24.00, 502.27) 
}; 
% ========= file shading =========
\addplot[
    red!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
(0.07, 506.21) (2.00, 540.72) (4.00, 540.72) (6.00, 540.72) (8.00, 550.42) (10.00, 551.21) (12.00, 553.52) (14.00, 555.89) (16.00, 560.64) (18.00, 563.99) (20.00, 568.80) (22.00, 570.34) (24.00, 570.54) 
}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
(0.07, 570.05) (2.00, 569.09) (4.00, 569.09) (6.00, 569.09) (8.00, 581.79) (10.00, 582.25) (12.00, 582.28) (14.00, 585.48) (16.00, 595.57) (18.00, 595.70) (20.00, 602.04) (22.00, 605.52) (24.00, 605.83) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
(0.07, 442.37) (2.00, 512.34) (4.00, 512.34) (6.00, 512.34) (8.00, 519.05) (10.00, 520.17) (12.00, 524.75) (14.00, 526.29) (16.00, 525.71) (18.00, 532.28) (20.00, 535.56) (22.00, 535.16) (24.00, 535.25) 
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];

\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}

\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}

% ========= parameters =========
% MFTune: time to target
\def\Bmf{7.237}

% GA time to target
\def\Bga{23.887}

% text position 
\def\ArrowY{510}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 542.72);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 542.72);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, below, yshift=-5pt]
{\small $\Delta\mathcal{B} = 16.7\,\mathrm{hours}$};

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/rq1_tomcat.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}

%took fidelity t
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, 
        xlabel={Budget (hours)},
        ylabel={Throughput (rps)},
        xmin=1, xmax=12.1,
        xtick={1,2,4,6,8,10,12},
        ymin=2500, ymax=4000,
        ytick={2500,2800,3100,3400,3700,4000},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.98,0.9)}, anchor=south east,
          legend cell align=left
        }
    ]



\addplot[
    red,
    mark=square,mark options={thick,solid},
    ultra thick, forget plot
] coordinates {
(0.05, 2623.82) (1.00, 2746.36) (2.00, 2793.60) (3.00, 2807.07) (4.00, 2822.35) (5.00, 2822.37) (6.00, 2834.33) (7.00, 2841.68) (8.00, 2862.22) (9.00, 2862.45) (10.00, 2886.21) (11.00, 2886.21) (12.00, 2889.11) 


    }; 
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.05, 2657.30) (1.00, 2827.63) (2.00, 2884.29) (3.00, 2899.48) (4.00, 2907.90) (5.00, 2907.89) (6.00, 2917.61) (7.00, 2933.95) (8.00, 2965.36) (9.00, 2965.79) (10.00, 2977.36) (11.00, 2977.36) (12.00, 2978.32) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.05, 2590.33) (1.00, 2665.09) (2.00, 2702.92) (3.00, 2714.67) (4.00, 2736.79) (5.00, 2736.86) (6.00, 2751.04) (7.00, 2749.41) (8.00, 2759.08) (9.00, 2759.11) (10.00, 2795.07) (11.00, 2795.07) (12.00, 2799.90) 
}; 
% ========= file shading =========
\addplot[
    red!70,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];


\addplot[
teal,
mark=o,mark options={thick},
ultra thick, forget plot
] coordinates {
% ---- mean ----
% (x, y) = (budget_h, mean)
(0.05, 2640.71) (1.00, 2686.96) (2.00, 2686.96) (3.00, 2686.96) (4.00, 2747.67) (5.00, 2918.63) (6.00, 3068.71) (7.00, 3091.45) (8.00, 3223.29) (9.00, 3273.12) (10.00, 3302.19) (11.00, 3313.21) (12.00, 3323.03) 


}; 
\addlegendentry{\texttt{MFTune}}


\addplot[
name path=upper_low,
draw=none, forget plot
] coordinates {
% ---- upper (mean + std) ----
(0.05, 2688.87) (1.00, 2712.76) (2.00, 2712.76) (3.00, 2712.76) (4.00, 2850.21) (5.00, 3403.72) (6.00, 3680.87) (7.00, 3691.44) (8.00, 3950.06) (9.00, 4039.94) (10.00, 4102.05) (11.00, 4118.10) (12.00, 4123.62) 
}; 

\addplot[
name path=lower_low,
draw=none, forget plot
] coordinates {
% ---- lower (mean - std) ----
(0.05, 2592.55) (1.00, 2661.17) (2.00, 2661.17) (3.00, 2661.17) (4.00, 2645.13) (5.00, 2433.54) (6.00, 2456.56) (7.00, 2491.46) (8.00, 2496.53) (9.00, 2506.30) (10.00, 2502.34) (11.00, 2508.32) (12.00, 2522.45) 
}; 

% ========= file shading =========
\addplot[
    teal!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_low and lower_low,
];

\addlegendimage{red, mark=square, mark options={thick,solid}, ultra thick}
\addlegendentry{\texttt{GA}}

\addlegendimage{teal, mark=o, mark options={thick}, ultra thick}
\addlegendentry{\texttt{MFTune}}


% ========= parameters =========
% MFTune: time to target
\def\Bmf{4.426}

% GA time to target
\def\Bga{11.074}

% text position 
\def\ArrowY{3500}

% =========left dash =========
\draw[dashed, thick]
(axis cs:\Bmf, \ArrowY) -- (axis cs:\Bmf, 2889.11);

% ========= right dash =========
\draw[dashed, thick]
(axis cs:\Bga, \ArrowY) -- (axis cs:\Bga, 2889.11);

% ========= arrow =========
\draw[<->, thick]
(axis cs:\Bmf, \ArrowY)
--
(axis cs:\Bga, \ArrowY)
node[midway, above, yshift=5pt]
{\small $\Delta\mathcal{B} = 6.6\,\mathrm{hours}$};

\end{axis}


\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/clang_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=100,
      ytick={{ 60,70,80,90,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.01, 92.41)
(0.33, 81.55)
(0.67, 80.80)
(1, 80.35)
(1.33, 74.33)
(1.67, 73.15)
(2, 72.96)
(2.33, 70.18)
(2.67, 70.13)
(3, 70.13)
(3.33, 69.61)
(3.67, 69.22)
(4, 68.91)
(4.33, 68.91)
(4.67, 68.91)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.01, 104.17)
(0.33, 86.13)
(0.67, 85.46)
(1, 84.44)
(1.33, 80.60)
(1.67, 79.60)
(2, 79.40)
(2.33, 74.28)
(2.67, 74.16)
(3, 74.16)
(3.33, 73.17)
(3.67, 72.53)
(4, 72.31)
(4.33, 72.31)
(4.67, 72.31)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.01, 80.66)
(0.33, 76.97)
(0.67, 76.14)
(1, 76.27)
(1.33, 68.07)
(1.67, 66.71)
(2, 66.53)
(2.33, 66.09)
(2.67, 66.10)
(3, 66.10)
(3.33, 66.05)
(3.67, 65.92)
(4, 65.51)
(4.33, 65.51)
(4.67, 65.51)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.51)
(0.33, 79.69)
(0.67, 79.69)
(1, 79.69)
(1.33, 79.53)
(1.67, 78.99)
(2, 78.74)
(2.33, 75.10)
(2.67, 74.01)
(3, 71.65)
(3.33, 70.80)
(3.67, 70.20)
(4, 69.57)
(4.33, 69.57)
(4.67, 69.57)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.01, 106.37)
(0.33, 84.56)
(0.67, 84.56)
(1, 84.56)
(1.33, 84.30)
(1.67, 83.34)
(2, 82.85)
(2.33, 77.68)
(2.67, 76.14)
(3, 74.79)
(3.33, 73.33)
(3.67, 72.75)
(4, 71.66)
(4.33, 71.66)
(4.67, 71.66)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.01, 80.65)
(0.33, 74.81)
(0.67, 74.81)
(1, 74.81)
(1.33, 74.76)
(1.67, 74.65)
(2, 74.62)
(2.33, 72.53)
(2.67, 71.89)
(3, 68.51)
(3.33, 68.27)
(3.67, 67.65)
(4, 67.49)
(4.33, 67.49)
(4.67, 67.49)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.12)
(0.33, 80.53)
(0.67, 80.53)
(1, 80.53)
(1.33, 80.39)
(1.67, 79.26)
(2, 78.49)
(2.33, 76.17)
(2.67, 75.84)
(3, 74.99)
(3.33, 72.36)
(3.67, 69.62)
(4, 68.65)
(4.33, 68.65)
(4.67, 68.65)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 100.58)
(0.33, 85.11)
(0.67, 85.11)
(1, 85.11)
(1.33, 84.96)
(1.67, 82.60)
(2, 81.44)
(2.33, 78.47)
(2.67, 77.85)
(3, 76.61)
(3.33, 76.10)
(3.67, 73.91)
(4, 72.85)
(4.33, 72.85)
(4.67, 72.85)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 85.66)
(0.33, 75.94)
(0.67, 75.94)
(1, 75.94)
(1.33, 75.82)
(1.67, 75.92)
(2, 75.54)
(2.33, 73.87)
(2.67, 73.84)
(3, 73.37)
(3.33, 68.61)
(3.67, 65.32)
(4, 64.44)
(4.33, 64.44)
(4.67, 64.44)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/clang_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=100,
      ytick={{ 60,70,80,90,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.6)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.04, 89.41)
(0.33, 75.47)
(0.67, 72.93)
(1, 72.82)
(1.33, 72.82)
(1.67, 70.46)
(2, 70.46)
(2.33, 70.46)
(2.67, 70.16)
(3, 70.16)
(3.33, 69.70)
(3.67, 69.70)
(4, 69.09)
(4.33, 69.09)
(4.67, 69.09)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.04, 99.29)
(0.33, 79.18)
(0.67, 75.78)
(1, 75.59)
(1.33, 75.59)
(1.67, 72.84)
(2, 72.84)
(2.33, 72.84)
(2.67, 72.77)
(3, 72.77)
(3.33, 72.24)
(3.67, 72.24)
(4, 71.96)
(4.33, 71.96)
(4.67, 71.96)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.04, 79.54)
(0.33, 71.77)
(0.67, 70.08)
(1, 70.06)
(1.33, 70.06)
(1.67, 68.09)
(2, 68.09)
(2.33, 68.09)
(2.67, 67.55)
(3, 67.55)
(3.33, 67.17)
(3.67, 67.17)
(4, 66.22)
(4.33, 66.22)
(4.67, 66.22)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.04, 89.69)
(0.33, 72.86)
(0.67, 70.97)
(1, 69.91)
(1.33, 69.34)
(1.67, 69.00)
(2, 68.57)
(2.33, 68.52)
(2.67, 67.86)
(3, 67.86)
(3.33, 67.86)
(3.67, 67.41)
(4, 67.41)
(4.33, 67.41)
(4.67, 67.41)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.04, 97.33)
(0.33, 76.62)
(0.67, 74.05)
(1, 73.23)
(1.33, 72.14)
(1.67, 71.46)
(2, 70.98)
(2.33, 70.87)
(2.67, 70.00)
(3, 70.00)
(3.33, 70.00)
(3.67, 70.10)
(4, 70.10)
(4.33, 70.10)
(4.67, 70.10)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.04, 82.05)
(0.33, 69.09)
(0.67, 67.89)
(1, 66.60)
(1.33, 66.55)
(1.67, 66.53)
(2, 66.16)
(2.33, 66.17)
(2.67, 65.72)
(3, 65.72)
(3.33, 65.72)
(3.67, 64.73)
(4, 64.73)
(4.33, 64.73)
(4.67, 64.73)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.04, 86.47)
(0.33, 73.73)
(0.67, 71.30)
(1, 70.38)
(1.33, 70.19)
(1.67, 69.74)
(2, 69.71)
(2.33, 69.71)
(2.67, 69.63)
(3, 69.54)
(3.33, 69.44)
(3.67, 69.17)
(4, 68.04)
(4.33, 68.04)
(4.67, 68.04)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.04, 95.83)
(0.33, 78.46)
(0.67, 75.53)
(1, 74.47)
(1.33, 74.39)
(1.67, 73.56)
(2, 73.52)
(2.33, 73.52)
(2.67, 73.48)
(3, 73.29)
(3.33, 73.13)
(3.67, 72.67)
(4, 71.27)
(4.33, 71.27)
(4.67, 71.27)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.04, 77.12)
(0.33, 69.00)
(0.67, 67.06)
(1, 66.28)
(1.33, 66.00)
(1.67, 65.91)
(2, 65.90)
(2.33, 65.90)
(2.67, 65.78)
(3, 65.79)
(3.33, 65.76)
(3.67, 65.66)
(4, 64.82)
(4.33, 64.82)
(4.67, 64.82)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.04, 91.97)
(0.33, 77.98)
(0.67, 76.14)
(1, 74.11)
(1.33, 73.89)
(1.67, 72.58)
(2, 72.18)
(2.33, 71.63)
(2.67, 71.44)
(3, 71.40)
(3.33, 71.40)
(3.67, 71.29)
(4, 71.27)
(4.33, 71.27)
(4.67, 71.27)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.04, 103.22)
(0.33, 81.69)
(0.67, 79.71)
(1, 78.11)
(1.33, 77.79)
(1.67, 75.57)
(2, 75.12)
(2.33, 74.30)
(2.67, 74.15)
(3, 74.11)
(3.33, 74.11)
(3.67, 73.92)
(4, 73.89)
(4.33, 73.89)
(4.67, 73.89)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.04, 80.71)
(0.33, 74.27)
(0.67, 72.57)
(1, 70.12)
(1.33, 70.00)
(1.67, 69.59)
(2, 69.25)
(2.33, 68.97)
(2.67, 68.74)
(3, 68.68)
(3.33, 68.68)
(3.67, 68.66)
(4, 68.66)
(4.33, 68.66)
(4.67, 68.66)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.12)
(0.33, 80.53)
(0.67, 80.53)
(1, 80.53)
(1.33, 80.39)
(1.67, 79.26)
(2, 78.49)
(2.33, 76.17)
(2.67, 75.84)
(3, 74.99)
(3.33, 72.36)
(3.67, 69.62)
(4, 68.65)
(4.33, 68.65)
(4.67, 68.65)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 100.58)
(0.33, 85.11)
(0.67, 85.11)
(1, 85.11)
(1.33, 84.96)
(1.67, 82.60)
(2, 81.44)
(2.33, 78.47)
(2.67, 77.85)
(3, 76.61)
(3.33, 76.10)
(3.67, 73.91)
(4, 72.85)
(4.33, 72.85)
(4.67, 72.85)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 85.66)
(0.33, 75.94)
(0.67, 75.94)
(1, 75.94)
(1.33, 75.82)
(1.67, 75.92)
(2, 75.54)
(2.33, 73.87)
(2.67, 73.84)
(3, 73.37)
(3.33, 68.61)
(3.67, 65.32)
(4, 64.44)
(4.33, 64.44)
(4.67, 64.44)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/clang_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=100,
      ytick={{ 60,70,80,90,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.01, 87.97)
(0.33, 75.37)
(0.67, 72.03)
(1, 71.27)
(1.33, 70.51)
(1.67, 69.91)
(2, 69.91)
(2.33, 69.35)
(2.67, 68.69)
(3, 68.69)
(3.33, 68.69)
(3.67, 68.69)
(4, 68.69)
(4.33, 68.69)
(4.67, 68.69)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.01, 96.08)
(0.33, 77.39)
(0.67, 74.86)
(1, 73.62)
(1.33, 72.78)
(1.67, 71.44)
(2, 71.44)
(2.33, 71.10)
(2.67, 70.97)
(3, 70.97)
(3.33, 70.97)
(3.67, 70.97)
(4, 70.97)
(4.33, 70.97)
(4.67, 70.97)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.01, 79.86)
(0.33, 73.35)
(0.67, 69.20)
(1, 68.92)
(1.33, 68.24)
(1.67, 68.37)
(2, 68.37)
(2.33, 67.60)
(2.67, 66.40)
(3, 66.40)
(3.33, 66.40)
(3.67, 66.40)
(4, 66.40)
(4.33, 66.40)
(4.67, 66.40)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.05)
(0.33, 75.52)
(0.67, 72.94)
(1, 72.58)
(1.33, 71.74)
(1.67, 71.18)
(2, 71.18)
(2.33, 70.30)
(2.67, 70.22)
(3, 69.67)
(3.33, 69.67)
(3.67, 69.34)
(4, 69.02)
(4.33, 69.02)
(4.67, 69.02)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.01, 104.07)
(0.33, 78.43)
(0.67, 75.18)
(1, 74.54)
(1.33, 74.64)
(1.67, 73.67)
(2, 73.67)
(2.33, 73.11)
(2.67, 72.93)
(3, 71.98)
(3.33, 71.98)
(3.67, 71.55)
(4, 70.83)
(4.33, 70.83)
(4.67, 70.83)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.01, 82.03)
(0.33, 72.61)
(0.67, 70.69)
(1, 70.61)
(1.33, 68.85)
(1.67, 68.70)
(2, 68.70)
(2.33, 67.49)
(2.67, 67.50)
(3, 67.35)
(3.33, 67.35)
(3.67, 67.13)
(4, 67.22)
(4.33, 67.22)
(4.67, 67.22)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.09)
(0.33, 77.07)
(0.67, 73.36)
(1, 70.31)
(1.33, 70.24)
(1.67, 69.60)
(2, 69.60)
(2.33, 69.43)
(2.67, 69.12)
(3, 68.69)
(3.33, 67.85)
(3.67, 67.85)
(4, 67.63)
(4.33, 67.63)
(4.67, 67.63)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.01, 103.03)
(0.33, 79.22)
(0.67, 76.18)
(1, 73.68)
(1.33, 73.50)
(1.67, 72.98)
(2, 72.98)
(2.33, 72.64)
(2.67, 72.01)
(3, 71.33)
(3.33, 70.75)
(3.67, 70.75)
(4, 70.09)
(4.33, 70.09)
(4.67, 70.09)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.01, 83.15)
(0.33, 74.93)
(0.67, 70.55)
(1, 66.95)
(1.33, 66.98)
(1.67, 66.23)
(2, 66.23)
(2.33, 66.23)
(2.67, 66.24)
(3, 66.05)
(3.33, 64.96)
(3.67, 64.96)
(4, 65.16)
(4.33, 65.16)
(4.67, 65.16)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.01, 90.74)
(0.33, 74.63)
(0.67, 72.14)
(1, 71.43)
(1.33, 70.47)
(1.67, 69.62)
(2, 68.69)
(2.33, 68.66)
(2.67, 68.66)
(3, 68.65)
(3.33, 68.65)
(3.67, 68.32)
(4, 68.32)
(4.33, 68.32)
(4.67, 68.32)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.01, 99.33)
(0.33, 76.94)
(0.67, 75.01)
(1, 74.59)
(1.33, 73.09)
(1.67, 72.46)
(2, 71.20)
(2.33, 71.15)
(2.67, 71.15)
(3, 71.12)
(3.33, 71.12)
(3.67, 70.44)
(4, 70.44)
(4.33, 70.44)
(4.67, 70.44)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.01, 82.15)
(0.33, 72.32)
(0.67, 69.27)
(1, 68.27)
(1.33, 67.85)
(1.67, 66.79)
(2, 66.18)
(2.33, 66.18)
(2.67, 66.18)
(3, 66.18)
(3.33, 66.18)
(3.67, 66.21)
(4, 66.21)
(4.33, 66.21)
(4.67, 66.21)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 94.09)
(0.33, 74.17)
(0.67, 72.62)
(1, 72.48)
(1.33, 72.20)
(1.67, 71.92)
(2, 71.91)
(2.33, 71.12)
(2.67, 71.12)
(3, 70.86)
(3.33, 70.05)
(3.67, 69.41)
(4, 69.07)
(4.33, 69.07)
(4.67, 69.07)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.01, 108.20)
(0.33, 76.95)
(0.67, 75.26)
(1, 74.86)
(1.33, 74.63)
(1.67, 74.19)
(2, 74.17)
(2.33, 72.82)
(2.67, 72.82)
(3, 72.54)
(3.33, 72.17)
(3.67, 72.47)
(4, 71.88)
(4.33, 71.88)
(4.67, 71.88)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.01, 79.98)
(0.33, 71.39)
(0.67, 69.99)
(1, 70.09)
(1.33, 69.77)
(1.67, 69.64)
(2, 69.65)
(2.33, 69.42)
(2.67, 69.42)
(3, 69.19)
(3.33, 67.92)
(3.67, 66.34)
(4, 66.26)
(4.33, 66.26)
(4.67, 66.26)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 91.41)
(0.33, 76.61)
(0.67, 74.82)
(1, 73.71)
(1.33, 73.37)
(1.67, 72.55)
(2, 71.98)
(2.33, 71.27)
(2.67, 71.13)
(3, 70.90)
(3.33, 70.90)
(3.67, 70.90)
(4, 70.26)
(4.33, 70.26)
(4.67, 70.26)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.01, 97.94)
(0.33, 80.30)
(0.67, 77.55)
(1, 76.25)
(1.33, 75.36)
(1.67, 74.45)
(2, 73.74)
(2.33, 73.02)
(2.67, 72.95)
(3, 72.50)
(3.33, 72.50)
(3.67, 72.50)
(4, 71.59)
(4.33, 71.59)
(4.67, 71.59)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.01, 84.88)
(0.33, 72.91)
(0.67, 72.09)
(1, 71.17)
(1.33, 71.38)
(1.67, 70.65)
(2, 70.22)
(2.33, 69.52)
(2.67, 69.31)
(3, 69.31)
(3.33, 69.31)
(3.67, 69.31)
(4, 68.94)
(4.33, 68.94)
(4.67, 68.94)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 93.12)
(0.33, 80.53)
(0.67, 80.53)
(1, 80.53)
(1.33, 80.39)
(1.67, 79.26)
(2, 78.49)
(2.33, 76.17)
(2.67, 75.84)
(3, 74.99)
(3.33, 72.36)
(3.67, 69.62)
(4, 68.65)
(4.33, 68.65)
(4.67, 68.65)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 100.58)
(0.33, 85.11)
(0.67, 85.11)
(1, 85.11)
(1.33, 84.96)
(1.67, 82.60)
(2, 81.44)
(2.33, 78.47)
(2.67, 77.85)
(3, 76.61)
(3.33, 76.10)
(3.67, 73.91)
(4, 72.85)
(4.33, 72.85)
(4.67, 72.85)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 85.66)
(0.33, 75.94)
(0.67, 75.94)
(1, 75.94)
(1.33, 75.82)
(1.67, 75.92)
(2, 75.54)
(2.33, 73.87)
(2.67, 73.84)
(3, 73.37)
(3.33, 68.61)
(3.67, 65.32)
(4, 64.44)
(4.33, 64.44)
(4.67, 64.44)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/gcc_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=105,
      ytick={{ 60,70,80,90,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.01, 94.12)
(0.33, 84.02)
(0.67, 83.59)
(1, 83.42)
(1.33, 78.02)
(1.67, 77.60)
(2, 77.41)
(2.33, 75.94)
(2.67, 73.26)
(3, 72.75)
(3.33, 71.99)
(3.67, 71.23)
(4, 70.79)
(4.33, 70.79)
(4.67, 70.79)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.01, 104.86)
(0.33, 86.80)
(0.67, 86.32)
(1, 85.83)
(1.33, 81.23)
(1.67, 80.89)
(2, 80.48)
(2.33, 78.28)
(2.67, 76.35)
(3, 75.65)
(3.33, 74.87)
(3.67, 73.95)
(4, 73.14)
(4.33, 73.14)
(4.67, 73.14)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.01, 83.39)
(0.33, 81.24)
(0.67, 80.85)
(1, 81.01)
(1.33, 74.80)
(1.67, 74.30)
(2, 74.35)
(2.33, 73.59)
(2.67, 70.18)
(3, 69.86)
(3.33, 69.12)
(3.67, 68.51)
(4, 68.44)
(4.33, 68.44)
(4.67, 68.44)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.01, 92.27)
(0.33, 79.57)
(0.67, 79.57)
(1, 79.57)
(1.33, 77.93)
(1.67, 76.16)
(2, 76.16)
(2.33, 73.29)
(2.67, 71.72)
(3, 71.12)
(3.33, 71.12)
(3.67, 70.17)
(4, 70.17)
(4.33, 70.17)
(4.67, 70.17)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.01, 101.76)
(0.33, 82.07)
(0.67, 82.07)
(1, 82.07)
(1.33, 81.64)
(1.67, 81.67)
(2, 81.67)
(2.33, 78.03)
(2.67, 74.96)
(3, 74.17)
(3.33, 74.17)
(3.67, 72.81)
(4, 72.81)
(4.33, 72.81)
(4.67, 72.81)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.01, 82.78)
(0.33, 77.07)
(0.67, 77.07)
(1, 77.07)
(1.33, 74.22)
(1.67, 70.64)
(2, 70.64)
(2.33, 68.56)
(2.67, 68.48)
(3, 68.06)
(3.33, 68.06)
(3.67, 67.54)
(4, 67.54)
(4.33, 67.54)
(4.67, 67.54)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 89.79)
(0.33, 73.54)
(0.67, 73.54)
(1, 73.54)
(1.33, 72.27)
(1.67, 72.27)
(2, 71.41)
(2.33, 70.48)
(2.67, 70.48)
(3, 70.48)
(3.33, 68.29)
(3.67, 67.01)
(4, 67.01)
(4.33, 67.01)
(4.67, 67.01)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 99.93)
(0.33, 79.07)
(0.67, 79.07)
(1, 79.07)
(1.33, 76.18)
(1.67, 76.18)
(2, 75.92)
(2.33, 75.13)
(2.67, 75.13)
(3, 75.13)
(3.33, 71.59)
(3.67, 69.79)
(4, 69.79)
(4.33, 69.79)
(4.67, 69.79)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 79.66)
(0.33, 68.01)
(0.67, 68.01)
(1, 68.01)
(1.33, 68.36)
(1.67, 68.36)
(2, 66.90)
(2.33, 65.82)
(2.67, 65.82)
(3, 65.82)
(3.33, 64.99)
(3.67, 64.23)
(4, 64.23)
(4.33, 64.23)
(4.67, 64.23)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/gcc_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=100,
      ytick={{ 60,70,80,90,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.04, 93.07)
(0.33, 75.70)
(0.67, 72.27)
(1, 70.80)
(1.33, 69.35)
(1.67, 69.35)
(2, 69.14)
(2.33, 68.82)
(2.67, 68.82)
(3, 68.30)
(3.33, 68.30)
(3.67, 68.30)
(4, 68.01)
(4.33, 68.01)
(4.67, 68.01)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.04, 103.33)
(0.33, 80.82)
(0.67, 76.46)
(1, 74.19)
(1.33, 71.71)
(1.67, 71.71)
(2, 71.37)
(2.33, 70.67)
(2.67, 70.67)
(3, 70.21)
(3.33, 70.21)
(3.67, 70.21)
(4, 69.89)
(4.33, 69.89)
(4.67, 69.89)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.04, 82.81)
(0.33, 70.59)
(0.67, 68.07)
(1, 67.42)
(1.33, 66.99)
(1.67, 66.99)
(2, 66.91)
(2.33, 66.96)
(2.67, 66.96)
(3, 66.40)
(3.33, 66.40)
(3.67, 66.40)
(4, 66.13)
(4.33, 66.13)
(4.67, 66.13)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.04, 91.82)
(0.33, 75.56)
(0.67, 72.80)
(1, 72.80)
(1.33, 72.80)
(1.67, 71.94)
(2, 71.28)
(2.33, 71.23)
(2.67, 70.97)
(3, 70.59)
(3.33, 70.20)
(3.67, 69.85)
(4, 69.85)
(4.33, 69.85)
(4.67, 69.85)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.04, 104.15)
(0.33, 80.76)
(0.67, 76.41)
(1, 76.41)
(1.33, 76.41)
(1.67, 75.33)
(2, 74.78)
(2.33, 74.69)
(2.67, 74.00)
(3, 73.43)
(3.33, 72.55)
(3.67, 72.23)
(4, 72.23)
(4.33, 72.23)
(4.67, 72.23)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.04, 79.49)
(0.33, 70.35)
(0.67, 69.18)
(1, 69.18)
(1.33, 69.18)
(1.67, 68.56)
(2, 67.77)
(2.33, 67.77)
(2.67, 67.93)
(3, 67.75)
(3.33, 67.84)
(3.67, 67.47)
(4, 67.47)
(4.33, 67.47)
(4.67, 67.47)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.04, 85.81)
(0.33, 75.48)
(0.67, 73.05)
(1, 72.20)
(1.33, 72.20)
(1.67, 72.20)
(2, 71.47)
(2.33, 70.97)
(2.67, 70.71)
(3, 70.71)
(3.33, 70.36)
(3.67, 70.12)
(4, 69.65)
(4.33, 69.65)
(4.67, 69.65)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.04, 94.21)
(0.33, 79.54)
(0.67, 76.00)
(1, 74.57)
(1.33, 74.57)
(1.67, 74.57)
(2, 74.72)
(2.33, 73.95)
(2.67, 73.65)
(3, 73.65)
(3.33, 73.30)
(3.67, 72.91)
(4, 72.16)
(4.33, 72.16)
(4.67, 72.16)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.04, 77.42)
(0.33, 71.42)
(0.67, 70.09)
(1, 69.82)
(1.33, 69.82)
(1.67, 69.82)
(2, 68.22)
(2.33, 67.99)
(2.67, 67.77)
(3, 67.77)
(3.33, 67.42)
(3.67, 67.34)
(4, 67.14)
(4.33, 67.14)
(4.67, 67.14)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.04, 91.49)
(0.33, 76.54)
(0.67, 74.41)
(1, 73.62)
(1.33, 72.74)
(1.67, 72.46)
(2, 72.25)
(2.33, 71.66)
(2.67, 70.59)
(3, 69.88)
(3.33, 69.62)
(3.67, 69.62)
(4, 69.62)
(4.33, 69.62)
(4.67, 69.62)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.04, 103.22)
(0.33, 80.15)
(0.67, 79.27)
(1, 78.03)
(1.33, 76.56)
(1.67, 75.99)
(2, 75.58)
(2.33, 74.45)
(2.67, 73.54)
(3, 73.07)
(3.33, 72.30)
(3.67, 72.30)
(4, 72.30)
(4.33, 72.30)
(4.67, 72.30)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.04, 79.77)
(0.33, 72.93)
(0.67, 69.55)
(1, 69.20)
(1.33, 68.92)
(1.67, 68.92)
(2, 68.91)
(2.33, 68.87)
(2.67, 67.64)
(3, 66.70)
(3.33, 66.94)
(3.67, 66.94)
(4, 66.94)
(4.33, 66.94)
(4.67, 66.94)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 89.79)
(0.33, 73.54)
(0.67, 73.54)
(1, 73.54)
(1.33, 72.27)
(1.67, 72.27)
(2, 71.41)
(2.33, 70.48)
(2.67, 70.48)
(3, 70.48)
(3.33, 68.29)
(3.67, 67.01)
(4, 67.01)
(4.33, 67.01)
(4.67, 67.01)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 99.93)
(0.33, 79.07)
(0.67, 79.07)
(1, 79.07)
(1.33, 76.18)
(1.67, 76.18)
(2, 75.92)
(2.33, 75.13)
(2.67, 75.13)
(3, 75.13)
(3.33, 71.59)
(3.67, 69.79)
(4, 69.79)
(4.33, 69.79)
(4.67, 69.79)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 79.66)
(0.33, 68.01)
(0.67, 68.01)
(1, 68.01)
(1.33, 68.36)
(1.67, 68.36)
(2, 66.90)
(2.33, 65.82)
(2.67, 65.82)
(3, 65.82)
(3.33, 64.99)
(3.67, 64.23)
(4, 64.23)
(4.33, 64.23)
(4.67, 64.23)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/gcc_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Runtime (ms) }},
      xmin=0, xmax=4,
      xtick={{ 0,1,2,3,4 }},
      ymin=60, ymax=100,
      ytick={{ 60,70,80,90,100,100 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.01, 95.42)
(0.33, 75.13)
(0.67, 72.20)
(1, 69.31)
(1.33, 68.96)
(1.67, 68.86)
(2, 68.82)
(2.33, 68.42)
(2.67, 68.42)
(3, 68.42)
(3.33, 68.16)
(3.67, 67.99)
(4, 67.78)
(4.33, 67.78)
(4.67, 67.78)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.01, 104.87)
(0.33, 80.16)
(0.67, 75.91)
(1, 72.53)
(1.33, 71.85)
(1.67, 71.66)
(2, 71.65)
(2.33, 71.10)
(2.67, 71.10)
(3, 71.10)
(3.33, 70.67)
(3.67, 70.71)
(4, 70.54)
(4.33, 70.54)
(4.67, 70.54)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.01, 85.97)
(0.33, 70.11)
(0.67, 68.48)
(1, 66.09)
(1.33, 66.07)
(1.67, 66.07)
(2, 65.99)
(2.33, 65.75)
(2.67, 65.75)
(3, 65.75)
(3.33, 65.64)
(3.67, 65.27)
(4, 65.02)
(4.33, 65.02)
(4.67, 65.02)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.01, 95.69)
(0.33, 74.53)
(0.67, 72.75)
(1, 70.98)
(1.33, 70.86)
(1.67, 69.70)
(2, 69.53)
(2.33, 68.85)
(2.67, 68.83)
(3, 68.71)
(3.33, 68.71)
(3.67, 68.21)
(4, 67.92)
(4.33, 67.92)
(4.67, 67.92)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.01, 102.67)
(0.33, 77.65)
(0.67, 75.90)
(1, 74.31)
(1.33, 74.27)
(1.67, 72.71)
(2, 72.30)
(2.33, 71.54)
(2.67, 71.47)
(3, 71.38)
(3.33, 71.38)
(3.67, 70.50)
(4, 70.10)
(4.33, 70.10)
(4.67, 70.10)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.01, 88.72)
(0.33, 71.41)
(0.67, 69.60)
(1, 67.66)
(1.33, 67.45)
(1.67, 66.68)
(2, 66.75)
(2.33, 66.16)
(2.67, 66.18)
(3, 66.04)
(3.33, 66.04)
(3.67, 65.92)
(4, 65.74)
(4.33, 65.74)
(4.67, 65.74)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 94.73)
(0.33, 73.76)
(0.67, 72.04)
(1, 71.22)
(1.33, 70.12)
(1.67, 68.71)
(2, 67.99)
(2.33, 67.40)
(2.67, 67.26)
(3, 67.26)
(3.33, 67.26)
(3.67, 67.26)
(4, 67.26)
(4.33, 67.26)
(4.67, 67.26)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.01, 107.25)
(0.33, 77.39)
(0.67, 75.06)
(1, 74.98)
(1.33, 73.39)
(1.67, 71.53)
(2, 70.29)
(2.33, 69.05)
(2.67, 69.00)
(3, 69.00)
(3.33, 69.00)
(3.67, 69.00)
(4, 69.00)
(4.33, 69.00)
(4.67, 69.00)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.01, 82.21)
(0.33, 70.14)
(0.67, 69.01)
(1, 67.46)
(1.33, 66.85)
(1.67, 65.89)
(2, 65.68)
(2.33, 65.75)
(2.67, 65.51)
(3, 65.51)
(3.33, 65.51)
(3.67, 65.51)
(4, 65.51)
(4.33, 65.51)
(4.67, 65.51)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.01, 94.49)
(0.33, 76.41)
(0.67, 74.81)
(1, 73.89)
(1.33, 72.50)
(1.67, 72.38)
(2, 71.86)
(2.33, 71.69)
(2.67, 70.23)
(3, 70.23)
(3.33, 69.87)
(3.67, 69.70)
(4, 69.67)
(4.33, 69.29)
(4.67, 69.29)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.01, 108.07)
(0.33, 78.55)
(0.67, 78.31)
(1, 77.27)
(1.33, 75.29)
(1.67, 75.00)
(2, 74.35)
(2.33, 74.08)
(2.67, 73.51)
(3, 73.51)
(3.33, 72.96)
(3.67, 72.81)
(4, 72.81)
(4.33, 72.24)
(4.67, 72.24)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.01, 80.90)
(0.33, 74.27)
(0.67, 71.30)
(1, 70.51)
(1.33, 69.70)
(1.67, 69.75)
(2, 69.37)
(2.33, 69.29)
(2.67, 66.96)
(3, 66.96)
(3.33, 66.79)
(3.67, 66.59)
(4, 66.54)
(4.33, 66.35)
(4.67, 66.35)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 82.91)
(0.33, 74.67)
(0.67, 73.63)
(1, 73.02)
(1.33, 72.03)
(1.67, 72.03)
(2, 71.85)
(2.33, 71.69)
(2.67, 71.42)
(3, 70.88)
(3.33, 70.88)
(3.67, 70.58)
(4, 70.14)
(4.33, 70.14)
(4.67, 70.14)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.01, 90.59)
(0.33, 76.62)
(0.67, 75.64)
(1, 74.82)
(1.33, 73.93)
(1.67, 73.93)
(2, 73.60)
(2.33, 73.32)
(2.67, 72.75)
(3, 72.43)
(3.33, 72.43)
(3.67, 72.30)
(4, 72.35)
(4.33, 72.35)
(4.67, 72.35)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.01, 75.22)
(0.33, 72.71)
(0.67, 71.61)
(1, 71.22)
(1.33, 70.14)
(1.67, 70.14)
(2, 70.11)
(2.33, 70.06)
(2.67, 70.09)
(3, 69.34)
(3.33, 69.34)
(3.67, 68.86)
(4, 67.92)
(4.33, 67.92)
(4.67, 67.92)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.01, 92.08)
(0.33, 76.81)
(0.67, 74.28)
(1, 72.80)
(1.33, 71.91)
(1.67, 71.75)
(2, 71.23)
(2.33, 71.23)
(2.67, 70.31)
(3, 70.31)
(3.33, 69.99)
(3.67, 69.57)
(4, 69.12)
(4.33, 69.12)
(4.67, 69.12)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.01, 103.01)
(0.33, 80.20)
(0.67, 77.67)
(1, 75.37)
(1.33, 73.49)
(1.67, 72.99)
(2, 72.95)
(2.33, 72.95)
(2.67, 72.76)
(3, 72.76)
(3.33, 72.10)
(3.67, 71.44)
(4, 70.87)
(4.33, 70.87)
(4.67, 70.87)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.01, 81.15)
(0.33, 73.43)
(0.67, 70.89)
(1, 70.23)
(1.33, 70.32)
(1.67, 70.52)
(2, 69.50)
(2.33, 69.50)
(2.67, 67.86)
(3, 67.86)
(3.33, 67.88)
(3.67, 67.70)
(4, 67.37)
(4.33, 67.37)
(4.67, 67.37)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.01, 89.79)
(0.33, 73.54)
(0.67, 73.54)
(1, 73.54)
(1.33, 72.27)
(1.67, 72.27)
(2, 71.41)
(2.33, 70.48)
(2.67, 70.48)
(3, 70.48)
(3.33, 68.29)
(3.67, 67.01)
(4, 67.01)
(4.33, 67.01)
(4.67, 67.01)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 99.93)
(0.33, 79.07)
(0.67, 79.07)
(1, 79.07)
(1.33, 76.18)
(1.67, 76.18)
(2, 75.92)
(2.33, 75.13)
(2.67, 75.13)
(3, 75.13)
(3.33, 71.59)
(3.67, 69.79)
(4, 69.79)
(4.33, 69.79)
(4.67, 69.79)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.01, 79.66)
(0.33, 68.01)
(0.67, 68.01)
(1, 68.01)
(1.33, 68.36)
(1.67, 68.36)
(2, 66.90)
(2.33, 65.82)
(2.67, 65.82)
(3, 65.82)
(3.33, 64.99)
(3.67, 64.23)
(4, 64.23)
(4.33, 64.23)
(4.67, 64.23)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/httpd_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=0, ymax=4500,
      ytick={{ 0,1000,2000,3000,4000 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1415.46)
(1, 2650.50)
(2, 2651.92)
(3, 2677.93)
(4, 2700.36)
(5, 2703.22)
(6, 2704.43)
(7, 2710.29)
(8, 2713.19)
(9, 2717.20)
(10, 2731.66)
(11, 2738.93)
(12, 2758.43)
(13, 2761.12)
(14, 2761.12)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.06, 2254.63)
(1, 2698.26)
(2, 2698.23)
(3, 2742.36)
(4, 2774.88)
(5, 2775.96)
(6, 2776.06)
(7, 2779.21)
(8, 2787.53)
(9, 2788.82)
(10, 2804.80)
(11, 2809.32)
(12, 2831.68)
(13, 2831.01)
(14, 2831.01)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.06, 576.28)
(1, 2602.75)
(2, 2605.61)
(3, 2613.49)
(4, 2625.84)
(5, 2630.49)
(6, 2632.79)
(7, 2641.36)
(8, 2638.85)
(9, 2645.58)
(10, 2658.51)
(11, 2668.54)
(12, 2685.18)
(13, 2691.22)
(14, 2691.22)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1618.37)
(1, 2618.40)
(2, 2618.40)
(3, 2618.40)
(4, 2647.66)
(5, 2649.10)
(6, 2654.79)
(7, 2685.81)
(8, 2692.37)
(9, 2694.28)
(10, 2724.22)
(11, 2730.65)
(12, 2730.65)
(13, 2730.95)
(14, 2730.95)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.06, 2441.06)
(1, 2661.11)
(2, 2661.11)
(3, 2661.11)
(4, 2685.57)
(5, 2685.96)
(6, 2687.35)
(7, 2728.66)
(8, 2730.54)
(9, 2731.49)
(10, 2783.87)
(11, 2785.73)
(12, 2785.73)
(13, 2786.01)
(14, 2786.01)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.06, 795.68)
(1, 2575.69)
(2, 2575.69)
(3, 2575.69)
(4, 2609.75)
(5, 2612.24)
(6, 2622.23)
(7, 2642.97)
(8, 2654.20)
(9, 2657.08)
(10, 2664.57)
(11, 2675.57)
(12, 2675.57)
(13, 2675.89)
(14, 2675.89)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1888.43)
(1, 2633.05)
(2, 2633.05)
(3, 2633.05)
(4, 2730.65)
(5, 2861.11)
(6, 2921.08)
(7, 2970.38)
(8, 3078.34)
(9, 3214.38)
(10, 3303.88)
(11, 3359.75)
(12, 3359.75)
(13, 3359.75)
(14, 3359.75)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 2788.27)
(1, 2692.18)
(2, 2692.18)
(3, 2692.18)
(4, 2951.15)
(5, 3157.36)
(6, 3223.14)
(7, 3236.08)
(8, 3477.91)
(9, 3771.70)
(10, 3943.49)
(11, 4033.38)
(12, 4033.38)
(13, 4033.38)
(14, 4033.38)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 988.59)
(1, 2573.92)
(2, 2573.92)
(3, 2573.92)
(4, 2510.14)
(5, 2564.87)
(6, 2619.02)
(7, 2704.67)
(8, 2678.77)
(9, 2657.06)
(10, 2664.26)
(11, 2686.12)
(12, 2686.12)
(13, 2686.12)
(14, 2686.12)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/httpd_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=0, ymax=4500,
      ytick={{ 0,1000,2000,3000,4000 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.25, 2723.16)
(1, 2760.21)
(2, 2835.99)
(3, 2872.35)
(4, 2911.78)
(5, 2916.84)
(6, 2916.84)
(7, 2994.43)
(8, 2994.43)
(9, 2994.43)
(10, 3001.10)
(11, 3001.10)
(12, 3028.27)
(13, 3028.27)
(14, 3028.27)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.25, 2752.92)
(1, 2823.31)
(2, 2977.36)
(3, 3031.81)
(4, 3135.61)
(5, 3137.12)
(6, 3137.12)
(7, 3282.06)
(8, 3282.06)
(9, 3282.06)
(10, 3284.31)
(11, 3284.31)
(12, 3315.87)
(13, 3315.87)
(14, 3315.87)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.25, 2693.41)
(1, 2697.12)
(2, 2694.61)
(3, 2712.89)
(4, 2687.94)
(5, 2696.55)
(6, 2696.55)
(7, 2706.80)
(8, 2706.80)
(9, 2706.80)
(10, 2717.89)
(11, 2717.89)
(12, 2740.67)
(13, 2740.67)
(14, 2740.67)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.25, 2684.99)
(1, 2731.69)
(2, 2777.14)
(3, 2785.46)
(4, 2787.30)
(5, 2806.01)
(6, 2806.50)
(7, 2823.10)
(8, 2824.89)
(9, 2826.01)
(10, 2826.01)
(11, 2826.01)
(12, 2826.15)
(13, 2826.15)
(14, 2826.15)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.25, 2712.00)
(1, 2772.04)
(2, 2828.85)
(3, 2832.59)
(4, 2833.58)
(5, 2863.21)
(6, 2863.21)
(7, 2885.72)
(8, 2885.66)
(9, 2885.30)
(10, 2885.30)
(11, 2885.30)
(12, 2885.26)
(13, 2885.26)
(14, 2885.26)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.25, 2657.97)
(1, 2691.34)
(2, 2725.43)
(3, 2738.32)
(4, 2741.01)
(5, 2748.81)
(6, 2749.79)
(7, 2760.48)
(8, 2764.13)
(9, 2766.72)
(10, 2766.72)
(11, 2766.72)
(12, 2767.05)
(13, 2767.05)
(14, 2767.05)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.25, 2693.67)
(1, 2722.90)
(2, 2758.19)
(3, 2761.55)
(4, 2786.02)
(5, 2802.70)
(6, 2802.70)
(7, 2811.33)
(8, 2812.61)
(9, 2815.11)
(10, 2825.62)
(11, 2837.56)
(12, 2849.06)
(13, 2849.06)
(14, 2849.06)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.25, 2717.97)
(1, 2752.63)
(2, 2793.24)
(3, 2791.99)
(4, 2830.68)
(5, 2856.33)
(6, 2856.33)
(7, 2863.61)
(8, 2864.66)
(9, 2866.03)
(10, 2878.55)
(11, 2913.61)
(12, 2925.12)
(13, 2925.12)
(14, 2925.12)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.25, 2669.36)
(1, 2693.17)
(2, 2723.15)
(3, 2731.12)
(4, 2741.35)
(5, 2749.07)
(6, 2749.07)
(7, 2759.04)
(8, 2760.57)
(9, 2764.18)
(10, 2772.69)
(11, 2761.52)
(12, 2773.00)
(13, 2773.00)
(14, 2773.00)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.28, 2631.90)
(1, 2665.81)
(2, 2687.13)
(3, 2761.08)
(4, 2833.70)
(5, 2852.02)
(6, 2864.80)
(7, 2888.23)
(8, 2915.90)
(9, 2917.91)
(10, 2917.91)
(11, 3049.98)
(12, 3049.98)
(13, 3049.98)
(14, 3049.98)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.28, 2678.44)
(1, 2709.40)
(2, 2715.84)
(3, 2932.56)
(4, 3177.48)
(5, 3230.17)
(6, 3240.12)
(7, 3328.54)
(8, 3345.89)
(9, 3347.01)
(10, 3347.01)
(11, 3598.70)
(12, 3598.70)
(13, 3598.70)
(14, 3598.70)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.28, 2585.35)
(1, 2622.22)
(2, 2658.43)
(3, 2589.61)
(4, 2489.92)
(5, 2473.86)
(6, 2489.47)
(7, 2447.92)
(8, 2485.91)
(9, 2488.81)
(10, 2488.81)
(11, 2501.25)
(12, 2501.25)
(13, 2501.25)
(14, 2501.25)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1888.43)
(1, 2633.05)
(2, 2633.05)
(3, 2633.05)
(4, 2730.65)
(5, 2861.11)
(6, 2921.08)
(7, 2970.38)
(8, 3078.34)
(9, 3214.38)
(10, 3303.88)
(11, 3359.75)
(12, 3359.75)
(13, 3359.75)
(14, 3359.75)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 2788.27)
(1, 2692.18)
(2, 2692.18)
(3, 2692.18)
(4, 2951.15)
(5, 3157.36)
(6, 3223.14)
(7, 3236.08)
(8, 3477.91)
(9, 3771.70)
(10, 3943.49)
(11, 4033.38)
(12, 4033.38)
(13, 4033.38)
(14, 4033.38)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 988.59)
(1, 2573.92)
(2, 2573.92)
(3, 2573.92)
(4, 2510.14)
(5, 2564.87)
(6, 2619.02)
(7, 2704.67)
(8, 2678.77)
(9, 2657.06)
(10, 2664.26)
(11, 2686.12)
(12, 2686.12)
(13, 2686.12)
(14, 2686.12)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/httpd_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=0, ymax=4500,
      ytick={{ 0,1000,2000,3000,4000 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.05, 1104.69)
(1, 2738.10)
(2, 2750.41)
(3, 2763.90)
(4, 2819.36)
(5, 2819.36)
(6, 2822.64)
(7, 2842.72)
(8, 2851.73)
(9, 2856.07)
(10, 2867.72)
(11, 2877.19)
(12, 2877.19)
(13, 2877.19)
(14, 2877.19)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.05, 1952.64)
(1, 2794.51)
(2, 2799.03)
(3, 2808.21)
(4, 2894.75)
(5, 2894.75)
(6, 2895.87)
(7, 2911.91)
(8, 2916.50)
(9, 2923.65)
(10, 2937.22)
(11, 2946.67)
(12, 2946.67)
(13, 2946.67)
(14, 2946.67)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.05, 256.75)
(1, 2681.68)
(2, 2701.80)
(3, 2719.59)
(4, 2743.97)
(5, 2743.97)
(6, 2749.41)
(7, 2773.53)
(8, 2786.97)
(9, 2788.48)
(10, 2798.22)
(11, 2807.71)
(12, 2807.71)
(13, 2807.71)
(14, 2807.71)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.08, 1208.54)
(1, 2713.23)
(2, 2765.51)
(3, 2797.50)
(4, 2815.03)
(5, 2818.86)
(6, 2823.58)
(7, 2873.16)
(8, 2911.25)
(9, 2911.65)
(10, 2930.37)
(11, 2930.41)
(12, 3010.90)
(13, 3010.90)
(14, 3010.90)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.08, 2199.17)
(1, 2781.84)
(2, 2813.89)
(3, 2840.35)
(4, 2856.52)
(5, 2867.15)
(6, 2873.31)
(7, 2965.89)
(8, 3036.48)
(9, 3036.85)
(10, 3093.12)
(11, 3093.13)
(12, 3265.36)
(13, 3265.36)
(14, 3265.36)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.08, 217.90)
(1, 2644.62)
(2, 2717.12)
(3, 2754.65)
(4, 2773.55)
(5, 2770.56)
(6, 2773.86)
(7, 2780.43)
(8, 2786.03)
(9, 2786.44)
(10, 2767.61)
(11, 2767.70)
(12, 2756.44)
(13, 2756.44)
(14, 2756.44)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1167.65)
(1, 2728.37)
(2, 2773.05)
(3, 2802.56)
(4, 2822.54)
(5, 2831.64)
(6, 2845.13)
(7, 2848.54)
(8, 2866.33)
(9, 2866.33)
(10, 2866.58)
(11, 2869.28)
(12, 2969.58)
(13, 2969.58)
(14, 2969.58)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.06, 1995.88)
(1, 2763.18)
(2, 2833.11)
(3, 2860.06)
(4, 2879.55)
(5, 2881.40)
(6, 2892.73)
(7, 2900.58)
(8, 2917.17)
(9, 2917.17)
(10, 2917.05)
(11, 2921.19)
(12, 3251.79)
(13, 3251.79)
(14, 3251.79)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.06, 339.41)
(1, 2693.56)
(2, 2712.99)
(3, 2745.05)
(4, 2765.53)
(5, 2781.88)
(6, 2797.53)
(7, 2796.50)
(8, 2815.50)
(9, 2815.50)
(10, 2816.11)
(11, 2817.36)
(12, 2687.36)
(13, 2687.36)
(14, 2687.36)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.07, 1391.72)
(1, 2772.88)
(2, 2779.19)
(3, 2800.29)
(4, 2802.05)
(5, 2803.48)
(6, 2812.91)
(7, 2812.91)
(8, 2812.91)
(9, 2815.73)
(10, 2816.33)
(11, 2816.91)
(12, 2817.72)
(13, 2817.72)
(14, 2817.72)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 2480.95)
(1, 2835.35)
(2, 2838.72)
(3, 2860.49)
(4, 2861.29)
(5, 2861.76)
(6, 2868.22)
(7, 2868.22)
(8, 2868.22)
(9, 2870.16)
(10, 2870.21)
(11, 2870.15)
(12, 2870.31)
(13, 2870.31)
(14, 2870.31)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 302.48)
(1, 2710.40)
(2, 2719.65)
(3, 2740.09)
(4, 2742.80)
(5, 2745.21)
(6, 2757.61)
(7, 2757.61)
(8, 2757.61)
(9, 2761.30)
(10, 2762.44)
(11, 2763.67)
(12, 2765.13)
(13, 2765.13)
(14, 2765.13)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.05, 571.20)
(1, 2742.30)
(2, 2770.95)
(3, 2790.37)
(4, 2822.17)
(5, 2824.10)
(6, 2825.76)
(7, 2881.57)
(8, 2887.11)
(9, 2911.16)
(10, 2911.16)
(11, 2920.09)
(12, 2920.09)
(13, 2920.09)
(14, 2920.09)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.05, 721.18)
(1, 2770.38)
(2, 2819.77)
(3, 2844.68)
(4, 2875.38)
(5, 2877.10)
(6, 2881.38)
(7, 3010.27)
(8, 3012.09)
(9, 3027.56)
(10, 3027.56)
(11, 3032.57)
(12, 3032.57)
(13, 3032.57)
(14, 3032.57)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.05, 421.22)
(1, 2714.22)
(2, 2722.13)
(3, 2736.07)
(4, 2768.96)
(5, 2771.10)
(6, 2770.15)
(7, 2752.86)
(8, 2762.12)
(9, 2794.77)
(10, 2794.77)
(11, 2807.61)
(12, 2807.61)
(13, 2807.61)
(14, 2807.61)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1041.52)
(1, 2649.11)
(2, 2695.02)
(3, 2722.29)
(4, 2736.15)
(5, 2768.44)
(6, 2841.70)
(7, 2841.70)
(8, 2890.50)
(9, 2972.41)
(10, 3109.98)
(11, 3215.27)
(12, 3233.23)
(13, 3259.97)
(14, 3259.97)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.06, 1864.26)
(1, 2680.39)
(2, 2739.02)
(3, 2782.93)
(4, 2797.05)
(5, 2828.41)
(6, 3075.70)
(7, 3075.70)
(8, 3153.85)
(9, 3277.02)
(10, 3566.98)
(11, 3706.87)
(12, 3723.83)
(13, 3765.13)
(14, 3765.13)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.06, 218.78)
(1, 2617.84)
(2, 2651.02)
(3, 2661.66)
(4, 2675.26)
(5, 2708.47)
(6, 2607.69)
(7, 2607.69)
(8, 2627.16)
(9, 2667.81)
(10, 2652.98)
(11, 2723.66)
(12, 2742.63)
(13, 2754.82)
(14, 2754.82)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.06, 1888.43)
(1, 2633.05)
(2, 2633.05)
(3, 2633.05)
(4, 2730.65)
(5, 2861.11)
(6, 2921.08)
(7, 2970.38)
(8, 3078.34)
(9, 3214.38)
(10, 3303.88)
(11, 3359.75)
(12, 3359.75)
(13, 3359.75)
(14, 3359.75)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 2788.27)
(1, 2692.18)
(2, 2692.18)
(3, 2692.18)
(4, 2951.15)
(5, 3157.36)
(6, 3223.14)
(7, 3236.08)
(8, 3477.91)
(9, 3771.70)
(10, 3943.49)
(11, 4033.38)
(12, 4033.38)
(13, 4033.38)
(14, 4033.38)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.06, 988.59)
(1, 2573.92)
(2, 2573.92)
(3, 2573.92)
(4, 2510.14)
(5, 2564.87)
(6, 2619.02)
(7, 2704.67)
(8, 2678.77)
(9, 2657.06)
(10, 2664.26)
(11, 2686.12)
(12, 2686.12)
(13, 2686.12)
(14, 2686.12)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/mysql_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=200, ymax=430,
      ytick={{ 200,250,300,350,400 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.09, 250.01)
(2, 312.25)
(4, 334.86)
(6, 356.05)
(8, 356.71)
(10, 361.58)
(12, 364.15)
(14, 369.50)
(16, 370.40)
(18, 372.92)
(20, 373.12)
(22, 374.85)
(24, 375.27)
(26, 375.53)
(28, 375.53)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.09, 268.43)
(2, 348.39)
(4, 368.21)
(6, 378.47)
(8, 378.13)
(10, 379.57)
(12, 382.55)
(14, 388.85)
(16, 389.57)
(18, 390.43)
(20, 390.85)
(22, 390.97)
(24, 391.33)
(26, 391.77)
(28, 391.77)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.09, 231.58)
(2, 276.12)
(4, 301.52)
(6, 333.63)
(8, 335.29)
(10, 343.59)
(12, 345.75)
(14, 350.14)
(16, 351.23)
(18, 355.42)
(20, 355.40)
(22, 358.73)
(24, 359.21)
(26, 359.29)
(28, 359.29)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.07, 248.63)
(2, 286.24)
(4, 286.24)
(6, 286.24)
(8, 304.56)
(10, 308.18)
(12, 312.50)
(14, 320.15)
(16, 328.62)
(18, 333.25)
(20, 335.24)
(22, 336.38)
(24, 337.15)
(26, 338.17)
(28, 338.17)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.07, 259.00)
(2, 306.78)
(4, 306.78)
(6, 306.78)
(8, 332.00)
(10, 337.57)
(12, 345.93)
(14, 350.74)
(16, 358.81)
(18, 364.37)
(20, 366.92)
(22, 369.21)
(24, 370.10)
(26, 371.07)
(28, 371.07)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.07, 238.27)
(2, 265.71)
(4, 265.71)
(6, 265.71)
(8, 277.12)
(10, 278.80)
(12, 279.08)
(14, 289.56)
(16, 298.43)
(18, 302.14)
(20, 303.56)
(22, 303.54)
(24, 304.20)
(26, 305.26)
(28, 305.26)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 259.69)
(2, 305.37)
(4, 305.37)
(6, 305.37)
(8, 322.41)
(10, 350.39)
(12, 351.87)
(14, 363.10)
(16, 366.97)
(18, 368.25)
(20, 372.25)
(22, 376.92)
(24, 378.14)
(26, 378.14)
(28, 378.14)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 298.94)
(2, 347.30)
(4, 347.30)
(6, 347.30)
(8, 357.47)
(10, 374.13)
(12, 374.86)
(14, 384.37)
(16, 388.18)
(18, 387.64)
(20, 392.70)
(22, 397.00)
(24, 398.78)
(26, 398.78)
(28, 398.78)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 220.44)
(2, 263.43)
(4, 263.43)
(6, 263.43)
(8, 287.35)
(10, 326.65)
(12, 328.89)
(14, 341.83)
(16, 345.77)
(18, 348.86)
(20, 351.80)
(22, 356.84)
(24, 357.51)
(26, 357.51)
(28, 357.51)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/mysql_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=200, ymax=430,
      ytick={{ 200,250,300,350,400 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.84, 298.60)
(2, 321.32)
(4, 345.52)
(6, 347.93)
(8, 356.28)
(10, 357.26)
(12, 357.26)
(14, 357.54)
(16, 359.31)
(18, 359.31)
(20, 359.61)
(22, 360.06)
(24, 360.12)
(26, 360.12)
(28, 360.12)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.84, 332.97)
(2, 350.54)
(4, 370.62)
(6, 371.33)
(8, 376.08)
(10, 376.73)
(12, 376.73)
(14, 377.19)
(16, 378.42)
(18, 378.42)
(20, 378.80)
(22, 379.69)
(24, 379.67)
(26, 379.67)
(28, 379.67)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.84, 264.24)
(2, 292.09)
(4, 320.42)
(6, 324.54)
(8, 336.48)
(10, 337.79)
(12, 337.79)
(14, 337.89)
(16, 340.20)
(18, 340.20)
(20, 340.43)
(22, 340.44)
(24, 340.57)
(26, 340.57)
(28, 340.57)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.99, 287.37)
(2, 291.74)
(4, 325.88)
(6, 333.71)
(8, 347.58)
(10, 348.41)
(12, 350.98)
(14, 353.24)
(16, 353.24)
(18, 353.85)
(20, 357.33)
(22, 357.33)
(24, 358.35)
(26, 358.35)
(28, 358.35)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.99, 346.08)
(2, 340.82)
(4, 362.10)
(6, 361.51)
(8, 368.13)
(10, 368.74)
(12, 371.10)
(14, 370.34)
(16, 370.34)
(18, 370.71)
(20, 375.88)
(22, 375.88)
(24, 377.55)
(26, 377.55)
(28, 377.55)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.99, 228.65)
(2, 242.66)
(4, 289.65)
(6, 305.91)
(8, 327.03)
(10, 328.08)
(12, 330.87)
(14, 336.15)
(16, 336.15)
(18, 336.99)
(20, 338.78)
(22, 338.78)
(24, 339.15)
(26, 339.15)
(28, 339.15)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.83, 295.75)
(2, 301.87)
(4, 319.29)
(6, 327.81)
(8, 336.58)
(10, 342.01)
(12, 342.01)
(14, 352.37)
(16, 353.43)
(18, 359.75)
(20, 361.01)
(22, 365.05)
(24, 365.50)
(26, 365.50)
(28, 365.50)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.83, 312.14)
(2, 324.47)
(4, 358.24)
(6, 372.32)
(8, 381.09)
(10, 382.90)
(12, 382.90)
(14, 392.74)
(16, 393.54)
(18, 397.48)
(20, 396.26)
(22, 393.72)
(24, 394.20)
(26, 394.20)
(28, 394.20)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.83, 279.36)
(2, 279.27)
(4, 280.34)
(6, 283.31)
(8, 292.08)
(10, 301.11)
(12, 301.11)
(14, 312.00)
(16, 313.33)
(18, 322.02)
(20, 325.76)
(22, 336.38)
(24, 336.80)
(26, 336.80)
(28, 336.80)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.81, 362.91)
(2, 369.11)
(4, 372.99)
(6, 374.14)
(8, 374.61)
(10, 376.11)
(12, 376.11)
(14, 376.11)
(16, 376.11)
(18, 377.31)
(20, 377.31)
(22, 377.35)
(24, 378.02)
(26, 378.02)
(28, 378.02)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.81, 389.73)
(2, 391.72)
(4, 395.69)
(6, 395.95)
(8, 396.38)
(10, 398.09)
(12, 398.09)
(14, 398.09)
(16, 398.09)
(18, 397.92)
(20, 397.92)
(22, 398.00)
(24, 398.99)
(26, 398.99)
(28, 398.99)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.81, 336.10)
(2, 346.49)
(4, 350.29)
(6, 352.34)
(8, 352.83)
(10, 354.14)
(12, 354.14)
(14, 354.14)
(16, 354.14)
(18, 356.70)
(20, 356.70)
(22, 356.70)
(24, 357.05)
(26, 357.05)
(28, 357.05)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 259.69)
(2, 305.37)
(4, 305.37)
(6, 305.37)
(8, 322.41)
(10, 350.39)
(12, 351.87)
(14, 363.10)
(16, 366.97)
(18, 368.25)
(20, 372.25)
(22, 376.92)
(24, 378.14)
(26, 378.14)
(28, 378.14)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 298.94)
(2, 347.30)
(4, 347.30)
(6, 347.30)
(8, 357.47)
(10, 374.13)
(12, 374.86)
(14, 384.37)
(16, 388.18)
(18, 387.64)
(20, 392.70)
(22, 397.00)
(24, 398.78)
(26, 398.78)
(28, 398.78)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 220.44)
(2, 263.43)
(4, 263.43)
(6, 263.43)
(8, 287.35)
(10, 326.65)
(12, 328.89)
(14, 341.83)
(16, 345.77)
(18, 348.86)
(20, 351.80)
(22, 356.84)
(24, 357.51)
(26, 357.51)
(28, 357.51)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/mysql_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=150, ymax=430,
      ytick={{ 150,200,250,300,350,400 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.07, 256.75)
(2, 312.12)
(4, 328.99)
(6, 331.53)
(8, 342.09)
(10, 342.99)
(12, 344.87)
(14, 345.16)
(16, 346.05)
(18, 350.18)
(20, 350.90)
(22, 350.90)
(24, 350.90)
(26, 350.90)
(28, 350.90)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.07, 277.48)
(2, 339.01)
(4, 358.58)
(6, 359.59)
(8, 365.67)
(10, 367.55)
(12, 369.67)
(14, 370.41)
(16, 372.03)
(18, 377.96)
(20, 379.36)
(22, 379.36)
(24, 379.36)
(26, 379.36)
(28, 379.36)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.07, 236.02)
(2, 285.23)
(4, 299.39)
(6, 303.46)
(8, 318.50)
(10, 318.43)
(12, 320.07)
(14, 319.92)
(16, 320.07)
(18, 322.41)
(20, 322.44)
(22, 322.44)
(24, 322.44)
(26, 322.44)
(28, 322.44)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.07, 246.44)
(2, 289.58)
(4, 357.79)
(6, 367.40)
(8, 372.20)
(10, 372.74)
(12, 373.11)
(14, 373.42)
(16, 373.59)
(18, 373.59)
(20, 374.63)
(22, 374.72)
(24, 374.72)
(26, 374.72)
(28, 374.72)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.07, 258.80)
(2, 309.72)
(4, 377.47)
(6, 381.63)
(8, 385.39)
(10, 385.82)
(12, 385.94)
(14, 386.60)
(16, 386.85)
(18, 386.85)
(20, 388.70)
(22, 388.75)
(24, 388.75)
(26, 388.75)
(28, 388.75)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.07, 234.08)
(2, 269.44)
(4, 338.11)
(6, 353.18)
(8, 359.01)
(10, 359.66)
(12, 360.28)
(14, 360.24)
(16, 360.33)
(18, 360.33)
(20, 360.55)
(22, 360.69)
(24, 360.69)
(26, 360.69)
(28, 360.69)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 250.16)
(2, 292.35)
(4, 330.07)
(6, 345.37)
(8, 351.80)
(10, 355.27)
(12, 355.60)
(14, 356.84)
(16, 357.77)
(18, 359.63)
(20, 359.85)
(22, 360.31)
(24, 360.34)
(26, 360.53)
(28, 360.53)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.07, 281.23)
(2, 313.24)
(4, 369.04)
(6, 381.12)
(8, 383.81)
(10, 387.05)
(12, 387.17)
(14, 386.83)
(16, 388.44)
(18, 388.25)
(20, 388.67)
(22, 389.44)
(24, 389.47)
(26, 389.86)
(28, 389.86)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.07, 219.08)
(2, 271.45)
(4, 291.10)
(6, 309.62)
(8, 319.80)
(10, 323.50)
(12, 324.03)
(14, 326.86)
(16, 327.09)
(18, 331.00)
(20, 331.03)
(22, 331.19)
(24, 331.21)
(26, 331.21)
(28, 331.21)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.07, 231.84)
(2, 297.62)
(4, 305.45)
(6, 332.64)
(8, 342.03)
(10, 342.63)
(12, 350.63)
(14, 354.59)
(16, 357.14)
(18, 363.19)
(20, 363.40)
(22, 363.40)
(24, 365.06)
(26, 365.06)
(28, 365.06)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 261.87)
(2, 315.75)
(4, 325.88)
(6, 357.67)
(8, 363.97)
(10, 364.34)
(12, 365.28)
(14, 368.76)
(16, 374.21)
(18, 381.05)
(20, 380.89)
(22, 380.89)
(24, 383.64)
(26, 383.64)
(28, 383.64)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 201.81)
(2, 279.50)
(4, 285.02)
(6, 307.61)
(8, 320.10)
(10, 320.93)
(12, 335.98)
(14, 340.41)
(16, 340.06)
(18, 345.33)
(20, 345.91)
(22, 345.91)
(24, 346.48)
(26, 346.48)
(28, 346.48)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 240.18)
(2, 319.97)
(4, 362.30)
(6, 366.81)
(8, 367.84)
(10, 368.56)
(12, 368.88)
(14, 371.13)
(16, 373.28)
(18, 374.16)
(20, 376.23)
(22, 376.37)
(24, 378.03)
(26, 378.03)
(28, 378.03)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.07, 252.41)
(2, 348.79)
(4, 388.55)
(6, 389.35)
(8, 390.19)
(10, 391.12)
(12, 391.22)
(14, 390.26)
(16, 390.95)
(18, 391.29)
(20, 393.49)
(22, 393.68)
(24, 395.42)
(26, 395.42)
(28, 395.42)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.07, 227.94)
(2, 291.16)
(4, 336.06)
(6, 344.28)
(8, 345.49)
(10, 345.99)
(12, 346.54)
(14, 352.00)
(16, 355.62)
(18, 357.04)
(20, 358.96)
(22, 359.06)
(24, 360.63)
(26, 360.63)
(28, 360.63)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 253.61)
(2, 361.27)
(4, 361.52)
(6, 363.56)
(8, 363.60)
(10, 363.60)
(12, 364.31)
(14, 364.31)
(16, 364.31)
(18, 364.53)
(20, 364.78)
(22, 365.24)
(24, 365.24)
(26, 365.24)
(28, 365.24)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.07, 268.74)
(2, 382.62)
(4, 382.66)
(6, 385.33)
(8, 385.31)
(10, 385.31)
(12, 386.73)
(14, 386.73)
(16, 386.73)
(18, 387.08)
(20, 387.32)
(22, 387.15)
(24, 387.15)
(26, 387.15)
(28, 387.15)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.07, 238.48)
(2, 339.91)
(4, 340.38)
(6, 341.80)
(8, 341.89)
(10, 341.89)
(12, 341.89)
(14, 341.89)
(16, 341.89)
(18, 341.99)
(20, 342.24)
(22, 343.32)
(24, 343.32)
(26, 343.32)
(28, 343.32)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 259.69)
(2, 305.37)
(4, 305.37)
(6, 305.37)
(8, 322.41)
(10, 350.39)
(12, 351.87)
(14, 363.10)
(16, 366.97)
(18, 368.25)
(20, 372.25)
(22, 376.92)
(24, 378.14)
(26, 378.14)
(28, 378.14)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 298.94)
(2, 347.30)
(4, 347.30)
(6, 347.30)
(8, 357.47)
(10, 374.13)
(12, 374.86)
(14, 384.37)
(16, 388.18)
(18, 387.64)
(20, 392.70)
(22, 397.00)
(24, 398.78)
(26, 398.78)
(28, 398.78)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 220.44)
(2, 263.43)
(4, 263.43)
(6, 263.43)
(8, 287.35)
(10, 326.65)
(12, 328.89)
(14, 341.83)
(16, 345.77)
(18, 348.86)
(20, 351.80)
(22, 356.84)
(24, 357.51)
(26, 357.51)
(28, 357.51)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/postgresql_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=400, ymax=650,
      ytick={{ 400,450,500,550,600,650 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.09, 491.90)
(2, 545.07)
(4, 547.23)
(6, 555.02)
(8, 561.23)
(10, 565.28)
(12, 575.49)
(14, 591.62)
(16, 598.12)
(18, 598.49)
(20, 600.27)
(22, 600.27)
(24, 601.17)
(26, 601.17)
(28, 601.17)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.09, 568.89)
(2, 576.33)
(4, 576.63)
(6, 589.69)
(8, 593.53)
(10, 601.44)
(12, 606.72)
(14, 619.72)
(16, 624.66)
(18, 625.19)
(20, 629.10)
(22, 629.10)
(24, 630.17)
(26, 630.17)
(28, 630.17)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.09, 414.91)
(2, 513.81)
(4, 517.82)
(6, 520.35)
(8, 528.93)
(10, 529.12)
(12, 544.26)
(14, 563.51)
(16, 571.59)
(18, 571.78)
(20, 571.45)
(22, 571.45)
(24, 572.17)
(26, 572.17)
(28, 572.17)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.07, 507.37)
(2, 536.42)
(4, 536.42)
(6, 536.42)
(8, 537.18)
(10, 538.84)
(12, 550.36)
(14, 550.55)
(16, 550.90)
(18, 550.90)
(20, 551.53)
(22, 551.53)
(24, 552.67)
(26, 552.67)
(28, 552.67)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.07, 577.82)
(2, 567.80)
(4, 567.80)
(6, 567.80)
(8, 568.87)
(10, 569.53)
(12, 593.15)
(14, 593.07)
(16, 594.04)
(18, 594.04)
(20, 595.42)
(22, 595.42)
(24, 594.99)
(26, 594.99)
(28, 594.99)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.07, 436.92)
(2, 505.04)
(4, 505.04)
(6, 505.04)
(8, 505.49)
(10, 508.15)
(12, 507.58)
(14, 508.02)
(16, 507.76)
(18, 507.76)
(20, 507.63)
(22, 507.63)
(24, 510.34)
(26, 510.34)
(28, 510.34)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 506.21)
(2, 540.72)
(4, 540.72)
(6, 540.72)
(8, 550.42)
(10, 551.21)
(12, 553.52)
(14, 555.89)
(16, 560.64)
(18, 563.99)
(20, 568.80)
(22, 570.34)
(24, 570.54)
(26, 570.54)
(28, 570.54)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 570.05)
(2, 569.09)
(4, 569.09)
(6, 569.09)
(8, 581.79)
(10, 582.25)
(12, 582.28)
(14, 585.48)
(16, 595.57)
(18, 595.70)
(20, 602.04)
(22, 605.52)
(24, 605.83)
(26, 605.83)
(28, 605.83)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 442.37)
(2, 512.34)
(4, 512.34)
(6, 512.34)
(8, 519.05)
(10, 520.17)
(12, 524.75)
(14, 526.29)
(16, 525.71)
(18, 532.28)
(20, 535.56)
(22, 535.16)
(24, 535.25)
(26, 535.25)
(28, 535.25)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/postgresql_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=300, ymax=650,
      ytick={{ 300,400,500,600 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.74, 475.30)
(2, 487.37)
(4, 491.88)
(6, 494.79)
(8, 494.79)
(10, 496.05)
(12, 496.05)
(14, 498.71)
(16, 498.71)
(18, 498.71)
(20, 498.71)
(22, 498.71)
(24, 498.71)
(26, 498.71)
(28, 498.71)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.74, 534.57)
(2, 523.06)
(4, 529.97)
(6, 526.19)
(8, 526.19)
(10, 527.02)
(12, 527.02)
(14, 530.27)
(16, 530.27)
(18, 530.27)
(20, 530.27)
(22, 530.27)
(24, 530.27)
(26, 530.27)
(28, 530.27)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.74, 416.04)
(2, 451.69)
(4, 453.78)
(6, 463.38)
(8, 463.38)
(10, 465.08)
(12, 465.08)
(14, 467.15)
(16, 467.15)
(18, 467.15)
(20, 467.15)
(22, 467.15)
(24, 467.15)
(26, 467.15)
(28, 467.15)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.76, 474.37)
(2, 481.97)
(4, 489.08)
(6, 489.33)
(8, 497.37)
(10, 499.92)
(12, 499.95)
(14, 500.89)
(16, 500.89)
(18, 500.89)
(20, 500.89)
(22, 500.89)
(24, 503.46)
(26, 503.46)
(28, 503.46)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.76, 530.18)
(2, 534.10)
(4, 531.42)
(6, 531.89)
(8, 529.62)
(10, 529.50)
(12, 529.56)
(14, 529.97)
(16, 529.97)
(18, 529.97)
(20, 529.97)
(22, 529.97)
(24, 535.74)
(26, 535.74)
(28, 535.74)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.76, 418.56)
(2, 429.83)
(4, 446.74)
(6, 446.77)
(8, 465.12)
(10, 470.33)
(12, 470.33)
(14, 471.81)
(16, 471.81)
(18, 471.81)
(20, 471.81)
(22, 471.81)
(24, 471.17)
(26, 471.17)
(28, 471.17)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.78, 441.62)
(2, 463.96)
(4, 473.94)
(6, 496.52)
(8, 500.82)
(10, 506.41)
(12, 511.56)
(14, 511.56)
(16, 511.56)
(18, 512.84)
(20, 514.25)
(22, 514.26)
(24, 514.26)
(26, 514.26)
(28, 514.26)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.78, 524.31)
(2, 537.97)
(4, 547.02)
(6, 554.78)
(8, 559.31)
(10, 567.04)
(12, 577.61)
(14, 577.61)
(16, 577.61)
(18, 578.33)
(20, 579.13)
(22, 579.15)
(24, 579.15)
(26, 579.15)
(28, 579.15)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.78, 358.92)
(2, 389.94)
(4, 400.85)
(6, 438.27)
(8, 442.33)
(10, 445.79)
(12, 445.51)
(14, 445.51)
(16, 445.51)
(18, 447.35)
(20, 449.36)
(22, 449.38)
(24, 449.38)
(26, 449.38)
(28, 449.38)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.73, 493.18)
(2, 508.11)
(4, 514.47)
(6, 514.47)
(8, 515.73)
(10, 515.73)
(12, 516.22)
(14, 516.47)
(16, 516.47)
(18, 516.47)
(20, 516.47)
(22, 516.47)
(24, 516.47)
(26, 516.47)
(28, 516.47)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.73, 532.69)
(2, 540.82)
(4, 549.75)
(6, 549.75)
(8, 551.38)
(10, 551.38)
(12, 552.25)
(14, 552.45)
(16, 552.45)
(18, 552.45)
(20, 552.45)
(22, 552.45)
(24, 552.45)
(26, 552.45)
(28, 552.45)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.73, 453.68)
(2, 475.41)
(4, 479.19)
(6, 479.19)
(8, 480.08)
(10, 480.08)
(12, 480.18)
(14, 480.49)
(16, 480.49)
(18, 480.49)
(20, 480.49)
(22, 480.49)
(24, 480.49)
(26, 480.49)
(28, 480.49)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 506.21)
(2, 540.72)
(4, 540.72)
(6, 540.72)
(8, 550.42)
(10, 551.21)
(12, 553.52)
(14, 555.89)
(16, 560.64)
(18, 563.99)
(20, 568.80)
(22, 570.34)
(24, 570.54)
(26, 570.54)
(28, 570.54)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 570.05)
(2, 569.09)
(4, 569.09)
(6, 569.09)
(8, 581.79)
(10, 582.25)
(12, 582.28)
(14, 585.48)
(16, 595.57)
(18, 595.70)
(20, 602.04)
(22, 605.52)
(24, 605.83)
(26, 605.83)
(28, 605.83)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 442.37)
(2, 512.34)
(4, 512.34)
(6, 512.34)
(8, 519.05)
(10, 520.17)
(12, 524.75)
(14, 526.29)
(16, 525.71)
(18, 532.28)
(20, 535.56)
(22, 535.16)
(24, 535.25)
(26, 535.25)
(28, 535.25)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/postgresql_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (tps) }},
      xmin=0, xmax=24,
      xtick={{ 0,4,8,12,16,20,24 }},
      ymin=300, ymax=650,
      ytick={{ 300,400,500,600 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.07, 423.33)
(2, 528.25)
(4, 530.08)
(6, 531.40)
(8, 531.40)
(10, 533.78)
(12, 534.09)
(14, 539.48)
(16, 541.76)
(18, 541.76)
(20, 542.56)
(22, 542.56)
(24, 542.72)
(26, 542.72)
(28, 542.72)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.07, 526.27)
(2, 557.58)
(4, 558.86)
(6, 560.44)
(8, 560.44)
(10, 565.20)
(12, 564.99)
(14, 576.11)
(16, 581.24)
(18, 581.24)
(20, 583.22)
(22, 583.22)
(24, 583.16)
(26, 583.16)
(28, 583.16)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.07, 320.39)
(2, 498.91)
(4, 501.29)
(6, 502.37)
(8, 502.37)
(10, 502.35)
(12, 503.19)
(14, 502.85)
(16, 502.28)
(18, 502.28)
(20, 501.91)
(22, 501.91)
(24, 502.27)
(26, 502.27)
(28, 502.27)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.07, 471.98)
(2, 520.24)
(4, 521.80)
(6, 524.79)
(8, 526.90)
(10, 535.03)
(12, 535.03)
(14, 535.03)
(16, 535.03)
(18, 538.58)
(20, 538.58)
(22, 539.65)
(24, 541.14)
(26, 541.14)
(28, 541.14)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.07, 533.25)
(2, 539.12)
(4, 541.81)
(6, 547.45)
(8, 547.87)
(10, 563.41)
(12, 563.41)
(14, 563.41)
(16, 563.41)
(18, 564.02)
(20, 564.02)
(22, 566.41)
(24, 569.89)
(26, 569.89)
(28, 569.89)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.07, 410.71)
(2, 501.37)
(4, 501.79)
(6, 502.13)
(8, 505.93)
(10, 506.66)
(12, 506.66)
(14, 506.66)
(16, 506.66)
(18, 513.15)
(20, 513.15)
(22, 512.90)
(24, 512.39)
(26, 512.39)
(28, 512.39)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 496.02)
(2, 514.39)
(4, 521.18)
(6, 526.76)
(8, 533.14)
(10, 536.94)
(12, 543.96)
(14, 547.36)
(16, 550.27)
(18, 556.12)
(20, 556.77)
(22, 556.77)
(24, 556.77)
(26, 556.77)
(28, 556.77)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.07, 517.21)
(2, 531.19)
(4, 536.97)
(6, 546.45)
(8, 555.04)
(10, 563.37)
(12, 581.05)
(14, 584.44)
(16, 588.20)
(18, 588.50)
(20, 589.15)
(22, 589.15)
(24, 589.15)
(26, 589.15)
(28, 589.15)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.07, 474.83)
(2, 497.60)
(4, 505.39)
(6, 507.07)
(8, 511.24)
(10, 510.51)
(12, 506.86)
(14, 510.29)
(16, 512.35)
(18, 523.74)
(20, 524.38)
(22, 524.38)
(24, 524.38)
(26, 524.38)
(28, 524.38)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.07, 481.10)
(2, 510.18)
(4, 510.18)
(6, 519.42)
(8, 519.42)
(10, 519.42)
(12, 519.42)
(14, 519.42)
(16, 519.42)
(18, 519.42)
(20, 519.42)
(22, 519.42)
(24, 519.42)
(26, 519.42)
(28, 519.42)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 534.39)
(2, 527.87)
(4, 527.87)
(6, 552.95)
(8, 552.95)
(10, 552.95)
(12, 552.95)
(14, 552.95)
(16, 552.95)
(18, 552.95)
(20, 552.95)
(22, 552.95)
(24, 552.95)
(26, 552.95)
(28, 552.95)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.07, 427.81)
(2, 492.49)
(4, 492.49)
(6, 485.88)
(8, 485.88)
(10, 485.88)
(12, 485.88)
(14, 485.88)
(16, 485.88)
(18, 485.88)
(20, 485.88)
(22, 485.88)
(24, 485.88)
(26, 485.88)
(28, 485.88)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 496.27)
(2, 520.69)
(4, 524.50)
(6, 525.99)
(8, 527.01)
(10, 529.50)
(12, 531.87)
(14, 533.05)
(16, 533.05)
(18, 533.93)
(20, 534.91)
(22, 535.14)
(24, 537.17)
(26, 537.17)
(28, 537.17)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.07, 518.84)
(2, 546.25)
(4, 547.21)
(6, 549.55)
(8, 551.11)
(10, 551.78)
(12, 551.89)
(14, 553.36)
(16, 553.36)
(18, 554.82)
(20, 556.58)
(22, 556.76)
(24, 558.23)
(26, 558.23)
(28, 558.23)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.07, 473.70)
(2, 495.12)
(4, 501.79)
(6, 502.43)
(8, 502.91)
(10, 507.22)
(12, 511.85)
(14, 512.74)
(16, 512.74)
(18, 513.03)
(20, 513.24)
(22, 513.52)
(24, 516.11)
(26, 516.11)
(28, 516.11)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.07, 467.60)
(2, 488.16)
(4, 491.81)
(6, 495.74)
(8, 500.67)
(10, 505.45)
(12, 511.85)
(14, 515.59)
(16, 519.56)
(18, 521.54)
(20, 527.27)
(22, 532.04)
(24, 532.60)
(26, 532.60)
(28, 532.60)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.07, 488.10)
(2, 507.42)
(4, 507.74)
(6, 508.24)
(8, 513.77)
(10, 516.71)
(12, 530.41)
(14, 538.62)
(16, 542.05)
(18, 542.19)
(20, 546.43)
(22, 545.45)
(24, 546.21)
(26, 546.21)
(28, 546.21)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.07, 447.10)
(2, 468.91)
(4, 475.89)
(6, 483.24)
(8, 487.58)
(10, 494.19)
(12, 493.30)
(14, 492.55)
(16, 497.06)
(18, 500.89)
(20, 508.12)
(22, 518.62)
(24, 519.00)
(26, 519.00)
(28, 519.00)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.07, 506.21)
(2, 540.72)
(4, 540.72)
(6, 540.72)
(8, 550.42)
(10, 551.21)
(12, 553.52)
(14, 555.89)
(16, 560.64)
(18, 563.99)
(20, 568.80)
(22, 570.34)
(24, 570.54)
(26, 570.54)
(28, 570.54)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 570.05)
(2, 569.09)
(4, 569.09)
(6, 569.09)
(8, 581.79)
(10, 582.25)
(12, 582.28)
(14, 585.48)
(16, 595.57)
(18, 595.70)
(20, 602.04)
(22, 605.52)
(24, 605.83)
(26, 605.83)
(28, 605.83)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.07, 442.37)
(2, 512.34)
(4, 512.34)
(6, 512.34)
(8, 519.05)
(10, 520.17)
(12, 524.75)
(14, 526.29)
(16, 525.71)
(18, 532.28)
(20, 535.56)
(22, 535.16)
(24, 535.25)
(26, 535.25)
(28, 535.25)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/tomcat_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cMFTuneI}{HTML}{005F73}
\definecolor{cMFTuneII}{HTML}{EE9B00}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=2000, ymax=4500,
      ytick={{ 2000,2500,3000,3500,4000,4500 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cMFTuneI,
    mark=diamond*,mark options={thick},
    ultra thick
] coordinates {
(0.06, 2623.43)
(1, 2714.81)
(2, 2725.29)
(3, 2749.16)
(4, 2816.87)
(5, 2859.43)
(6, 2881.29)
(7, 2905.33)
(8, 2919.72)
(9, 2938.21)
(10, 2948.21)
(11, 2955.27)
(12, 2975.87)
(13, 2977.38)
(14, 2977.38)
};
\addlegendentry{\texttt{MFTune-I}}

\addplot[
name path=upper_MFTuneI,
draw=none, forget plot
] coordinates {
(0.06, 2676.28)
(1, 2773.19)
(2, 2778.04)
(3, 2795.53)
(4, 3016.57)
(5, 3135.55)
(6, 3153.43)
(7, 3188.14)
(8, 3195.97)
(9, 3209.15)
(10, 3212.79)
(11, 3219.56)
(12, 3233.97)
(13, 3235.07)
(14, 3235.07)
};

\addplot[
name path=lower_MFTuneI,
draw=none, forget plot
] coordinates {
(0.06, 2570.58)
(1, 2656.44)
(2, 2672.54)
(3, 2702.79)
(4, 2617.18)
(5, 2583.31)
(6, 2609.16)
(7, 2622.51)
(8, 2643.47)
(9, 2667.27)
(10, 2683.62)
(11, 2690.97)
(12, 2717.77)
(13, 2719.69)
(14, 2719.69)
};

\addplot[
    cMFTuneI!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneI and lower_MFTuneI,
];


\addplot[
    cMFTuneII,
    mark=pentagon*,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2627.20)
(1, 2725.21)
(2, 2725.21)
(3, 2725.21)
(4, 2740.39)
(5, 2766.74)
(6, 2767.61)
(7, 2770.29)
(8, 2778.65)
(9, 2793.99)
(10, 2794.16)
(11, 2804.15)
(12, 2810.84)
(13, 2810.84)
(14, 2810.84)
};
\addlegendentry{\texttt{MFTune-II}}

\addplot[
name path=upper_MFTuneII,
draw=none, forget plot
] coordinates {
(0.05, 2670.27)
(1, 2775.34)
(2, 2775.34)
(3, 2775.34)
(4, 2783.02)
(5, 2834.45)
(6, 2835.05)
(7, 2837.49)
(8, 2841.65)
(9, 2861.81)
(10, 2861.81)
(11, 2869.94)
(12, 2871.06)
(13, 2871.06)
(14, 2871.06)
};

\addplot[
name path=lower_MFTuneII,
draw=none, forget plot
] coordinates {
(0.05, 2584.14)
(1, 2675.09)
(2, 2675.09)
(3, 2675.09)
(4, 2697.77)
(5, 2699.03)
(6, 2700.17)
(7, 2703.08)
(8, 2715.65)
(9, 2726.17)
(10, 2726.52)
(11, 2738.37)
(12, 2750.61)
(13, 2750.61)
(14, 2750.61)
};

\addplot[
    cMFTuneII!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTuneII and lower_MFTuneII,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2640.71)
(1, 2686.96)
(2, 2686.96)
(3, 2686.96)
(4, 2747.67)
(5, 2918.63)
(6, 3068.71)
(7, 3091.45)
(8, 3223.29)
(9, 3273.12)
(10, 3302.19)
(11, 3313.21)
(12, 3323.03)
(13, 3323.13)
(14, 3323.13)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2688.87)
(1, 2712.76)
(2, 2712.76)
(3, 2712.76)
(4, 2850.21)
(5, 3403.72)
(6, 3680.87)
(7, 3691.44)
(8, 3950.06)
(9, 4039.94)
(10, 4102.05)
(11, 4118.10)
(12, 4123.62)
(13, 4123.67)
(14, 4123.67)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2592.55)
(1, 2661.17)
(2, 2661.17)
(3, 2661.17)
(4, 2645.13)
(5, 2433.54)
(6, 2456.56)
(7, 2491.46)
(8, 2496.53)
(9, 2506.30)
(10, 2502.34)
(11, 2508.32)
(12, 2522.45)
(13, 2522.60)
(14, 2522.60)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/tomcat_multi.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{chyperband}{HTML}{8c564b}
\definecolor{cbohb}{HTML}{e377c2}
\definecolor{cdehb}{HTML}{7f7f7f}
\definecolor{cpriorband}{HTML}{bcbd22}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=2000, ymax=4500,
      ytick={{ 2000,2500,3000,3500,4000,4500 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.02)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    chyperband,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.23, 2671.44)
(1, 2730.98)
(2, 2773.91)
(3, 2779.26)
(4, 2810.83)
(5, 2827.71)
(6, 2854.77)
(7, 2854.77)
(8, 2862.10)
(9, 2880.92)
(10, 2880.92)
(11, 2888.52)
(12, 2890.92)
(13, 2890.92)
(14, 2890.92)
};
\addlegendentry{\texttt{Hyperband}}

\addplot[
name path=upper_hyperband,
draw=none, forget plot
] coordinates {
(0.23, 2718.40)
(1, 2831.20)
(2, 2871.45)
(3, 2875.04)
(4, 2900.98)
(5, 2906.25)
(6, 2941.88)
(7, 2941.88)
(8, 2952.98)
(9, 2955.57)
(10, 2955.57)
(11, 2954.02)
(12, 2954.81)
(13, 2954.81)
(14, 2954.81)
};

\addplot[
name path=lower_hyperband,
draw=none, forget plot
] coordinates {
(0.23, 2624.48)
(1, 2630.76)
(2, 2676.36)
(3, 2683.49)
(4, 2720.68)
(5, 2749.16)
(6, 2767.66)
(7, 2767.66)
(8, 2771.23)
(9, 2806.27)
(10, 2806.27)
(11, 2823.01)
(12, 2827.04)
(13, 2827.04)
(14, 2827.04)
};

\addplot[
    chyperband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hyperband and lower_hyperband,
];


\addplot[
    cbohb,
    mark=pentagon,mark options={thick},
    ultra thick
] coordinates {
(0.23, 2640.88)
(1, 2723.14)
(2, 2733.90)
(3, 2740.96)
(4, 2745.17)
(5, 2769.32)
(6, 2769.32)
(7, 2789.54)
(8, 2820.82)
(9, 2858.72)
(10, 2858.72)
(11, 2880.84)
(12, 2880.84)
(13, 2880.84)
(14, 2880.84)
};
\addlegendentry{\texttt{BOHB}}

\addplot[
name path=upper_bohb,
draw=none, forget plot
] coordinates {
(0.23, 2693.39)
(1, 2770.35)
(2, 2775.41)
(3, 2778.07)
(4, 2780.11)
(5, 2838.96)
(6, 2838.96)
(7, 2870.90)
(8, 2899.69)
(9, 2944.18)
(10, 2944.18)
(11, 2963.58)
(12, 2963.58)
(13, 2963.58)
(14, 2963.58)
};

\addplot[
name path=lower_bohb,
draw=none, forget plot
] coordinates {
(0.23, 2588.37)
(1, 2675.93)
(2, 2692.40)
(3, 2703.85)
(4, 2710.23)
(5, 2699.69)
(6, 2699.69)
(7, 2708.17)
(8, 2741.95)
(9, 2773.27)
(10, 2773.27)
(11, 2798.10)
(12, 2798.10)
(13, 2798.10)
(14, 2798.10)
};

\addplot[
    cbohb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bohb and lower_bohb,
];


\addplot[
    cdehb,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.23, 2649.24)
(1, 2676.07)
(2, 2701.42)
(3, 2705.89)
(4, 2709.68)
(5, 2730.61)
(6, 2742.39)
(7, 2753.04)
(8, 2753.04)
(9, 2761.00)
(10, 2768.60)
(11, 2770.29)
(12, 2784.64)
(13, 2784.64)
(14, 2784.64)
};
\addlegendentry{\texttt{DEHB}}

\addplot[
name path=upper_dehb,
draw=none, forget plot
] coordinates {
(0.23, 2686.43)
(1, 2700.80)
(2, 2726.98)
(3, 2726.75)
(4, 2731.80)
(5, 2760.81)
(6, 2778.11)
(7, 2795.44)
(8, 2795.44)
(9, 2798.87)
(10, 2801.51)
(11, 2802.41)
(12, 2832.92)
(13, 2832.92)
(14, 2832.92)
};

\addplot[
name path=lower_dehb,
draw=none, forget plot
] coordinates {
(0.23, 2612.06)
(1, 2651.33)
(2, 2675.87)
(3, 2685.03)
(4, 2687.55)
(5, 2700.42)
(6, 2706.67)
(7, 2710.63)
(8, 2710.63)
(9, 2723.12)
(10, 2735.70)
(11, 2738.18)
(12, 2736.35)
(13, 2736.35)
(14, 2736.35)
};

\addplot[
    cdehb!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_dehb and lower_dehb,
];


\addplot[
    cpriorband,
    mark=x,mark options={thick},
    ultra thick
] coordinates {
(0.23, 2709.38)
(1, 2757.59)
(2, 2772.66)
(3, 2795.06)
(4, 2802.10)
(5, 2821.44)
(6, 2853.29)
(7, 2866.94)
(8, 2884.47)
(9, 2884.47)
(10, 2887.25)
(11, 2887.25)
(12, 2899.83)
(13, 2899.83)
(14, 2899.83)
};
\addlegendentry{\texttt{PriorBand}}

\addplot[
name path=upper_priorband,
draw=none, forget plot
] coordinates {
(0.23, 2743.63)
(1, 2793.55)
(2, 2790.19)
(3, 2843.33)
(4, 2847.62)
(5, 2871.90)
(6, 2912.07)
(7, 2927.69)
(8, 2937.89)
(9, 2937.89)
(10, 2938.52)
(11, 2938.52)
(12, 2957.68)
(13, 2957.68)
(14, 2957.68)
};

\addplot[
name path=lower_priorband,
draw=none, forget plot
] coordinates {
(0.23, 2675.14)
(1, 2721.62)
(2, 2755.14)
(3, 2746.79)
(4, 2756.59)
(5, 2770.98)
(6, 2794.51)
(7, 2806.20)
(8, 2831.04)
(9, 2831.04)
(10, 2835.98)
(11, 2835.98)
(12, 2841.98)
(13, 2841.98)
(14, 2841.98)
};

\addplot[
    cpriorband!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_priorband and lower_priorband,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2640.71)
(1, 2686.96)
(2, 2686.96)
(3, 2686.96)
(4, 2747.67)
(5, 2918.63)
(6, 3068.71)
(7, 3091.45)
(8, 3223.29)
(9, 3273.12)
(10, 3302.19)
(11, 3313.21)
(12, 3323.03)
(13, 3323.13)
(14, 3323.13)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2688.87)
(1, 2712.76)
(2, 2712.76)
(3, 2712.76)
(4, 2850.21)
(5, 3403.72)
(6, 3680.87)
(7, 3691.44)
(8, 3950.06)
(9, 4039.94)
(10, 4102.05)
(11, 4118.10)
(12, 4123.62)
(13, 4123.67)
(14, 4123.67)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2592.55)
(1, 2661.17)
(2, 2661.17)
(3, 2661.17)
(4, 2645.13)
(5, 2433.54)
(6, 2456.56)
(7, 2491.46)
(8, 2496.53)
(9, 2506.30)
(10, 2502.34)
(11, 2508.32)
(12, 2522.45)
(13, 2522.60)
(14, 2522.60)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}

==> supplementary/sup_figures/tomcat_single.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}

\definecolor{cga}{HTML}{D62828}
\definecolor{cflash}{HTML}{1f77b4}
\definecolor{csmac}{HTML}{ff7f0e}
\definecolor{cbestconfig}{HTML}{2ca02c}
\definecolor{chebo}{HTML}{d62728}
\definecolor{cpromise}{HTML}{9467bd}
\definecolor{cMFTunea5}{HTML}{008080}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
      axis y line  = left,
      width=6cm, height=6.5cm,
      xlabel={Budget (h)},
      ylabel={{ Throughput (rps) }},
      xmin=0, xmax=12,
      xtick={{ 0,2,4,6,8,10,12 }},
      ymin=2000, ymax=4500,
      ytick={{ 2000,2500,3000,3500,4000,4500 }},
      legend cell align=left,
      legend columns=1,
      legend style={
        draw=none, fill=none,
        at={(0.98,0.5)}, anchor=south east,
        legend cell align=left
      }
    ]


\addplot[
    cga,
    mark=star,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2623.82)
(1, 2746.36)
(2, 2793.60)
(3, 2807.07)
(4, 2822.35)
(5, 2822.37)
(6, 2834.33)
(7, 2841.68)
(8, 2862.22)
(9, 2862.45)
(10, 2886.21)
(11, 2886.21)
(12, 2889.11)
(13, 2889.11)
(14, 2898.54)
};
\addlegendentry{\texttt{GA}}

\addplot[
name path=upper_ga,
draw=none, forget plot
] coordinates {
(0.05, 2657.30)
(1, 2827.63)
(2, 2884.29)
(3, 2899.48)
(4, 2907.90)
(5, 2907.89)
(6, 2917.61)
(7, 2933.95)
(8, 2965.36)
(9, 2965.79)
(10, 2977.36)
(11, 2977.36)
(12, 2978.32)
(13, 2978.32)
(14, 2981.16)
};

\addplot[
name path=lower_ga,
draw=none, forget plot
] coordinates {
(0.05, 2590.33)
(1, 2665.09)
(2, 2702.92)
(3, 2714.67)
(4, 2736.79)
(5, 2736.86)
(6, 2751.04)
(7, 2749.41)
(8, 2759.08)
(9, 2759.11)
(10, 2795.07)
(11, 2795.07)
(12, 2799.90)
(13, 2799.90)
(14, 2815.92)
};

\addplot[
    cga!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_ga and lower_ga,
];


\addplot[
    cflash,
    mark=square,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2649.08)
(1, 2767.44)
(2, 2808.97)
(3, 2835.25)
(4, 2873.96)
(5, 2890.99)
(6, 3019.59)
(7, 3123.72)
(8, 3173.39)
(9, 3173.39)
(10, 3243.28)
(11, 3279.16)
(12, 3295.41)
(13, 3308.57)
(14, 3309.26)
};
\addlegendentry{\texttt{FLASH}}

\addplot[
name path=upper_flash,
draw=none, forget plot
] coordinates {
(0.05, 2695.93)
(1, 2857.69)
(2, 2904.44)
(3, 2923.84)
(4, 2951.42)
(5, 2967.64)
(6, 3273.75)
(7, 3586.74)
(8, 3737.80)
(9, 3737.80)
(10, 3893.09)
(11, 3989.34)
(12, 3996.18)
(13, 4001.47)
(14, 4001.81)
};

\addplot[
name path=lower_flash,
draw=none, forget plot
] coordinates {
(0.05, 2602.24)
(1, 2677.20)
(2, 2713.49)
(3, 2746.66)
(4, 2796.51)
(5, 2814.33)
(6, 2765.43)
(7, 2660.71)
(8, 2608.97)
(9, 2608.97)
(10, 2593.48)
(11, 2568.98)
(12, 2594.64)
(13, 2615.68)
(14, 2616.71)
};

\addplot[
    cflash!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_flash and lower_flash,
];


\addplot[
    csmac,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2622.72)
(1, 2715.20)
(2, 2779.89)
(3, 2792.32)
(4, 2844.22)
(5, 2847.96)
(6, 2859.52)
(7, 2863.88)
(8, 2894.32)
(9, 2894.62)
(10, 2903.61)
(11, 2907.30)
(12, 2922.64)
(13, 2922.64)
(14, 2926.93)
};
\addlegendentry{\texttt{SMAC}}

\addplot[
name path=upper_smac,
draw=none, forget plot
] coordinates {
(0.05, 2664.82)
(1, 2751.71)
(2, 2885.99)
(3, 2891.22)
(4, 2942.75)
(5, 2944.51)
(6, 2968.19)
(7, 2976.00)
(8, 3000.45)
(9, 3001.08)
(10, 3019.31)
(11, 3029.06)
(12, 3047.15)
(13, 3047.15)
(14, 3053.83)
};

\addplot[
name path=lower_smac,
draw=none, forget plot
] coordinates {
(0.05, 2580.63)
(1, 2678.70)
(2, 2673.80)
(3, 2693.42)
(4, 2745.69)
(5, 2751.40)
(6, 2750.86)
(7, 2751.76)
(8, 2788.19)
(9, 2788.16)
(10, 2787.92)
(11, 2785.54)
(12, 2798.13)
(13, 2798.13)
(14, 2800.03)
};

\addplot[
    csmac!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_smac and lower_smac,
];


\addplot[
    cbestconfig,
    mark=diamond,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2549.28)
(1, 2727.17)
(2, 2741.19)
(3, 2783.38)
(4, 2797.01)
(5, 2798.99)
(6, 2808.15)
(7, 2812.47)
(8, 2818.49)
(9, 2818.75)
(10, 2818.75)
(11, 2820.93)
(12, 2820.93)
(13, 2820.93)
(14, 2820.93)
};
\addlegendentry{\texttt{BestConfig}}

\addplot[
name path=upper_bestconfig,
draw=none, forget plot
] coordinates {
(0.05, 2812.05)
(1, 2788.06)
(2, 2801.48)
(3, 2867.53)
(4, 2876.95)
(5, 2881.70)
(6, 2885.99)
(7, 2887.19)
(8, 2885.90)
(9, 2886.12)
(10, 2886.12)
(11, 2886.74)
(12, 2886.74)
(13, 2886.74)
(14, 2886.74)
};

\addplot[
name path=lower_bestconfig,
draw=none, forget plot
] coordinates {
(0.05, 2286.50)
(1, 2666.29)
(2, 2680.90)
(3, 2699.24)
(4, 2717.07)
(5, 2716.27)
(6, 2730.30)
(7, 2737.76)
(8, 2751.08)
(9, 2751.37)
(10, 2751.37)
(11, 2755.12)
(12, 2755.12)
(13, 2755.12)
(14, 2755.12)
};

\addplot[
    cbestconfig!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_bestconfig and lower_bestconfig,
];


\addplot[
    chebo,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2629.78)
(1, 2726.09)
(2, 2791.19)
(3, 2817.40)
(4, 2860.06)
(5, 2871.34)
(6, 2871.34)
(7, 2871.34)
(8, 2874)
(9, 2878.88)
(10, 2880.32)
(11, 2881.56)
(12, 3072.72)
(13, 3072.72)
(14, 3072.72)
};
\addlegendentry{\texttt{HEBO}}

\addplot[
name path=upper_hebo,
draw=none, forget plot
] coordinates {
(0.05, 2660.27)
(1, 2801.58)
(2, 2871.90)
(3, 2897.05)
(4, 2936.43)
(5, 2940.93)
(6, 2940.93)
(7, 2940.93)
(8, 2946.62)
(9, 2945.72)
(10, 2944.86)
(11, 2945.52)
(12, 3654.26)
(13, 3654.26)
(14, 3654.26)
};

\addplot[
name path=lower_hebo,
draw=none, forget plot
] coordinates {
(0.05, 2599.29)
(1, 2650.59)
(2, 2710.49)
(3, 2737.75)
(4, 2783.69)
(5, 2801.75)
(6, 2801.75)
(7, 2801.75)
(8, 2801.38)
(9, 2812.04)
(10, 2815.77)
(11, 2817.59)
(12, 2491.18)
(13, 2491.18)
(14, 2491.18)
};

\addplot[
    chebo!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_hebo and lower_hebo,
];


\addplot[
    cpromise,
    mark=triangle,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2675.23)
(1, 2752.86)
(2, 2810.74)
(3, 2824.34)
(4, 2859.99)
(5, 2875.70)
(6, 3084.21)
(7, 3085.93)
(8, 3092.64)
(9, 3103.40)
(10, 3130.35)
(11, 3131.45)
(12, 3142.30)
(13, 3142.30)
(14, 3144.52)
};
\addlegendentry{\texttt{PromiseTune}}

\addplot[
name path=upper_promise,
draw=none, forget plot
] coordinates {
(0.05, 2701.95)
(1, 2776.15)
(2, 2886.40)
(3, 2895.62)
(4, 2953.59)
(5, 2966.81)
(6, 3730.98)
(7, 3731.92)
(8, 3735.95)
(9, 3743.71)
(10, 3760.48)
(11, 3761.25)
(12, 3768.58)
(13, 3768.58)
(14, 3770.30)
};

\addplot[
name path=lower_promise,
draw=none, forget plot
] coordinates {
(0.05, 2648.52)
(1, 2729.58)
(2, 2735.09)
(3, 2753.05)
(4, 2766.40)
(5, 2784.59)
(6, 2437.43)
(7, 2439.95)
(8, 2449.33)
(9, 2463.08)
(10, 2500.22)
(11, 2501.66)
(12, 2516.02)
(13, 2516.02)
(14, 2518.74)
};

\addplot[
    cpromise!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_promise and lower_promise,
];


\addplot[
    cMFTunea5,
    mark=o,mark options={thick},
    ultra thick
] coordinates {
(0.05, 2640.71)
(1, 2686.96)
(2, 2686.96)
(3, 2686.96)
(4, 2747.67)
(5, 2918.63)
(6, 3068.71)
(7, 3091.45)
(8, 3223.29)
(9, 3273.12)
(10, 3302.19)
(11, 3313.21)
(12, 3323.03)
(13, 3323.13)
(14, 3323.13)
};
\addlegendentry{\texttt{MFTune}}

\addplot[
name path=upper_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2688.87)
(1, 2712.76)
(2, 2712.76)
(3, 2712.76)
(4, 2850.21)
(5, 3403.72)
(6, 3680.87)
(7, 3691.44)
(8, 3950.06)
(9, 4039.94)
(10, 4102.05)
(11, 4118.10)
(12, 4123.62)
(13, 4123.67)
(14, 4123.67)
};

\addplot[
name path=lower_MFTunea5,
draw=none, forget plot
] coordinates {
(0.05, 2592.55)
(1, 2661.17)
(2, 2661.17)
(3, 2661.17)
(4, 2645.13)
(5, 2433.54)
(6, 2456.56)
(7, 2491.46)
(8, 2496.53)
(9, 2506.30)
(10, 2502.34)
(11, 2508.32)
(12, 2522.45)
(13, 2522.60)
(14, 2522.60)
};

\addplot[
    cMFTunea5!30,
    fill opacity=0.30, forget plot
] fill between[
    of=upper_MFTunea5 and lower_MFTunea5,
];

    \end{axis}
\end{tikzpicture}
\end{document}
